Phase Transitions on 1d Long-Range Ising Models with Decaying Fields: A Direct Proof via Contours

Following seminal work by J. Fr\"ohlich and T. Spencer on the critical exponent $\alpha=2$, we give a proof via contours of phase transition in the one-dimensional long-range ferromagnetic Ising model in the entire region of decay, where phase transition is known to occur, i.e., polynomial decay $\alpha \in (1,2]$. No assumptions that the nearest-neighbor interaction $J(1)$ is large are made. The robustness of the method also yields a proof of phase transition in the presence of a nonsummable external field that decays sufficiently fast.

==> Images/Figure_3.1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252

%Shape: Ellipse [id:dp37528600431518133] 
\draw   (37,69.27) .. controls (37,47.51) and (54.64,29.87) .. (76.4,29.87) .. controls (98.16,29.87) and (115.8,47.51) .. (115.8,69.27) .. controls (115.8,91.04) and (98.16,108.68) .. (76.4,108.68) .. controls (54.64,108.68) and (37,91.04) .. (37,69.27) -- cycle ;
%Shape: Ellipse [id:dp20094467365772428] 
\draw   (10,158.75) .. controls (10,136.98) and (27.64,119.34) .. (49.4,119.34) .. controls (71.16,119.34) and (88.81,136.98) .. (88.81,158.75) .. controls (88.81,180.51) and (71.16,198.15) .. (49.4,198.15) .. controls (27.64,198.15) and (10,180.51) .. (10,158.75) -- cycle ;
%Shape: Ellipse [id:dp8070754436611887] 
\draw   (270.38,58.12) .. controls (270.38,36.36) and (288.02,18.72) .. (309.79,18.72) .. controls (331.55,18.72) and (349.19,36.36) .. (349.19,58.12) .. controls (349.19,79.88) and (331.55,97.52) .. (309.79,97.52) .. controls (288.02,97.52) and (270.38,79.88) .. (270.38,58.12) -- cycle ;
%Shape: Ellipse [id:dp6545085306882235] 
\draw   (214.6,141.12) .. controls (214.6,119.36) and (232.24,101.72) .. (254,101.72) .. controls (275.77,101.72) and (293.41,119.36) .. (293.41,141.12) .. controls (293.41,162.88) and (275.77,180.52) .. (254,180.52) .. controls (232.24,180.52) and (214.6,162.88) .. (214.6,141.12) -- cycle ;
%Shape: Ellipse [id:dp17907808464577424] 
\draw   (110.63,138.89) .. controls (110.63,117.13) and (128.27,99.49) .. (150.03,99.49) .. controls (171.79,99.49) and (189.43,117.13) .. (189.43,138.89) .. controls (189.43,160.65) and (171.79,178.29) .. (150.03,178.29) .. controls (128.27,178.29) and (110.63,160.65) .. (110.63,138.89) -- cycle ;
%Straight Lines [id:da5644678370546754] 
\draw    (103.84,97.32) -- (120.94,113.41) ;
%Straight Lines [id:da4380917842353289] 
\draw    (88.81,158.75) -- (113.75,153.82) ;
%Straight Lines [id:da4113474570006981] 
\draw    (189.43,138.89) -- (214.64,139.34) ;
%Shape: Ellipse [id:dp013345027844678947] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (69.37,49.68) .. controls (69.37,45.79) and (72.53,42.63) .. (76.42,42.63) .. controls (80.32,42.63) and (83.47,45.79) .. (83.47,49.68) .. controls (83.47,53.58) and (80.32,56.74) .. (76.42,56.74) .. controls (72.53,56.74) and (69.37,53.58) .. (69.37,49.68) -- cycle ;
%Shape: Ellipse [id:dp9986613096950461] 
\draw   (48.4,66.64) .. controls (48.4,62.75) and (51.56,59.59) .. (55.45,59.59) .. controls (59.34,59.59) and (62.5,62.75) .. (62.5,66.64) .. controls (62.5,70.54) and (59.34,73.69) .. (55.45,73.69) .. controls (51.56,73.69) and (48.4,70.54) .. (48.4,66.64) -- cycle ;
%Shape: Ellipse [id:dp2513175283277933] 
\draw   (71.6,75.57) .. controls (71.6,71.67) and (74.76,68.52) .. (78.65,68.52) .. controls (82.55,68.52) and (85.7,71.67) .. (85.7,75.57) .. controls (85.7,79.46) and (82.55,82.62) .. (78.65,82.62) .. controls (74.76,82.62) and (71.6,79.46) .. (71.6,75.57) -- cycle ;
%Shape: Ellipse [id:dp604052725399641] 
\draw   (96.17,63.43) .. controls (96.17,59.53) and (99.33,56.38) .. (103.22,56.38) .. controls (107.11,56.38) and (110.27,59.53) .. (110.27,63.43) .. controls (110.27,67.32) and (107.11,70.48) .. (103.22,70.48) .. controls (99.33,70.48) and (96.17,67.32) .. (96.17,63.43) -- cycle ;
%Straight Lines [id:da6052489964325871] 
\draw    (62.5,66.64) -- (71.6,75.57) ;
%Straight Lines [id:da8092334373660968] 
\draw    (76.42,56.74) -- (78.65,68.52) ;
%Straight Lines [id:da9420864546145746] 
\draw    (85.7,75.57) -- (97.15,67.75) ;
%Shape: Ellipse [id:dp20785790127692683] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (51.52,92.52) .. controls (51.52,88.63) and (54.68,85.47) .. (58.57,85.47) .. controls (62.47,85.47) and (65.62,88.63) .. (65.62,92.52) .. controls (65.62,96.42) and (62.47,99.57) .. (58.57,99.57) .. controls (54.68,99.57) and (51.52,96.42) .. (51.52,92.52) -- cycle ;
%Straight Lines [id:da7368001183840129] 
\draw    (55.45,73.69) -- (58.57,85.47) ;
%Shape: Ellipse [id:dp09848478104779157] 
\draw   (302.31,36.3) .. controls (302.31,32.4) and (305.47,29.25) .. (309.36,29.25) .. controls (313.26,29.25) and (316.41,32.4) .. (316.41,36.3) .. controls (316.41,40.19) and (313.26,43.35) .. (309.36,43.35) .. controls (305.47,43.35) and (302.31,40.19) .. (302.31,36.3) -- cycle ;
%Shape: Ellipse [id:dp8780258621524506] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (302.73,58.12) .. controls (302.73,54.22) and (305.89,51.07) .. (309.79,51.07) .. controls (313.68,51.07) and (316.84,54.22) .. (316.84,58.12) .. controls (316.84,62.01) and (313.68,65.17) .. (309.79,65.17) .. controls (305.89,65.17) and (302.73,62.01) .. (302.73,58.12) -- cycle ;
%Shape: Ellipse [id:dp8419400517300686] 
\draw   (303.65,79.58) .. controls (303.65,75.69) and (306.81,72.53) .. (310.7,72.53) .. controls (314.59,72.53) and (317.75,75.69) .. (317.75,79.58) .. controls (317.75,83.48) and (314.59,86.63) .. (310.7,86.63) .. controls (306.81,86.63) and (303.65,83.48) .. (303.65,79.58) -- cycle ;
%Straight Lines [id:da6778687903608318] 
\draw    (309.36,43.35) -- (309.79,51.07) ;
%Straight Lines [id:da2107583452921986] 
\draw    (310.28,64.81) -- (310.7,72.53) ;
%Shape: Ellipse [id:dp920354955247008] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (144.36,113.68) .. controls (144.36,109.78) and (147.52,106.63) .. (151.41,106.63) .. controls (155.31,106.63) and (158.46,109.78) .. (158.46,113.68) .. controls (158.46,117.57) and (155.31,120.73) .. (151.41,120.73) .. controls (147.52,120.73) and (144.36,117.57) .. (144.36,113.68) -- cycle ;
%Shape: Ellipse [id:dp23227745923020393] 
\draw   (171.14,140.45) .. controls (171.14,136.56) and (174.29,133.4) .. (178.19,133.4) .. controls (182.08,133.4) and (185.24,136.56) .. (185.24,140.45) .. controls (185.24,144.34) and (182.08,147.5) .. (178.19,147.5) .. controls (174.29,147.5) and (171.14,144.34) .. (171.14,140.45) -- cycle ;
%Shape: Circle [id:dp60610878641952] 
\draw   (118.3,139.74) .. controls (118.3,135.84) and (121.46,132.69) .. (125.35,132.69) .. controls (129.25,132.69) and (132.4,135.84) .. (132.4,139.74) .. controls (132.4,143.63) and (129.25,146.79) .. (125.35,146.79) .. controls (121.46,146.79) and (118.3,143.63) .. (118.3,139.74) -- cycle ;
%Shape: Circle [id:dp6219233087043063] 
\draw   (144.36,166.51) .. controls (144.36,162.62) and (147.52,159.46) .. (151.41,159.46) .. controls (155.31,159.46) and (158.46,162.62) .. (158.46,166.51) .. controls (158.46,170.4) and (155.31,173.56) .. (151.41,173.56) .. controls (147.52,173.56) and (144.36,170.4) .. (144.36,166.51) -- cycle ;
%Shape: Circle [id:dp6745249833249205] 
\draw   (144.36,139.74) .. controls (144.36,135.84) and (147.52,132.69) .. (151.41,132.69) .. controls (155.31,132.69) and (158.46,135.84) .. (158.46,139.74) .. controls (158.46,143.63) and (155.31,146.79) .. (151.41,146.79) .. controls (147.52,146.79) and (144.36,143.63) .. (144.36,139.74) -- cycle ;
%Straight Lines [id:da7969201339486593] 
\draw    (132.4,139.74) -- (144.36,139.74) ;
%Straight Lines [id:da018587685070483362] 
\draw    (151.77,146.79) -- (151.41,159.46) ;
%Straight Lines [id:da1510317464498625] 
\draw    (158.46,139.74) -- (171.14,140.45) ;
%Straight Lines [id:da3588167355829017] 
\draw    (151.41,132.69) -- (151.41,120.73) ;
%Shape: Ellipse [id:dp06560699286992966] 
\draw   (245.64,117.51) .. controls (245.64,113.62) and (248.79,110.46) .. (252.69,110.46) .. controls (256.58,110.46) and (259.74,113.62) .. (259.74,117.51) .. controls (259.74,121.41) and (256.58,124.56) .. (252.69,124.56) .. controls (248.79,124.56) and (245.64,121.41) .. (245.64,117.51) -- cycle ;
%Shape: Ellipse [id:dp2431557337215453] 
\draw   (265.27,128.67) .. controls (265.27,124.78) and (268.43,121.62) .. (272.32,121.62) .. controls (276.22,121.62) and (279.37,124.78) .. (279.37,128.67) .. controls (279.37,132.56) and (276.22,135.72) .. (272.32,135.72) .. controls (268.43,135.72) and (265.27,132.56) .. (265.27,128.67) -- cycle ;
%Shape: Ellipse [id:dp6695073571091286] 
\draw   (272.41,149.64) .. controls (272.41,145.75) and (275.57,142.59) .. (279.46,142.59) .. controls (283.36,142.59) and (286.51,145.75) .. (286.51,149.64) .. controls (286.51,153.54) and (283.36,156.69) .. (279.46,156.69) .. controls (275.57,156.69) and (272.41,153.54) .. (272.41,149.64) -- cycle ;
%Shape: Ellipse [id:dp15090794136841734] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (246.95,141.12) .. controls (246.95,137.23) and (250.11,134.07) .. (254,134.07) .. controls (257.9,134.07) and (261.06,137.23) .. (261.06,141.12) .. controls (261.06,145.01) and (257.9,148.17) .. (254,148.17) .. controls (250.11,148.17) and (246.95,145.01) .. (246.95,141.12) -- cycle ;
%Shape: Ellipse [id:dp9411718382400334] 
\draw   (231.8,150.98) .. controls (231.8,147.09) and (234.96,143.93) .. (238.86,143.93) .. controls (242.75,143.93) and (245.91,147.09) .. (245.91,150.98) .. controls (245.91,154.88) and (242.75,158.03) .. (238.86,158.03) .. controls (234.96,158.03) and (231.8,154.88) .. (231.8,150.98) -- cycle ;
%Shape: Ellipse [id:dp5274158751357192] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (242.96,167.05) .. controls (242.96,163.15) and (246.12,160) .. (250.01,160) .. controls (253.91,160) and (257.06,163.15) .. (257.06,167.05) .. controls (257.06,170.94) and (253.91,174.1) .. (250.01,174.1) .. controls (246.12,174.1) and (242.96,170.94) .. (242.96,167.05) -- cycle ;
%Straight Lines [id:da5357165109097866] 
\draw    (252.69,124.56) -- (254,134.07) ;
%Straight Lines [id:da5831083900166623] 
\draw    (260.39,137.55) -- (267.12,133.56) ;
%Straight Lines [id:da4605086590998819] 
\draw    (259.76,145.16) -- (272.41,149.64) ;
%Straight Lines [id:da4939248168465957] 
\draw    (245.26,147.84) -- (248.52,146.03) ;
%Straight Lines [id:da8907684747624864] 
\draw    (242.31,157.63) -- (244.81,162.12) ;
%Shape: Ellipse [id:dp6919927890015078] 
\draw   (61.56,157.01) .. controls (61.56,153.11) and (64.72,149.96) .. (68.61,149.96) .. controls (72.51,149.96) and (75.66,153.11) .. (75.66,157.01) .. controls (75.66,160.9) and (72.51,164.06) .. (68.61,164.06) .. controls (64.72,164.06) and (61.56,160.9) .. (61.56,157.01) -- cycle ;
%Shape: Ellipse [id:dp4533432790440919] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (37.02,177.53) .. controls (37.02,173.64) and (40.18,170.48) .. (44.07,170.48) .. controls (47.96,170.48) and (51.12,173.64) .. (51.12,177.53) .. controls (51.12,181.43) and (47.96,184.58) .. (44.07,184.58) .. controls (40.18,184.58) and (37.02,181.43) .. (37.02,177.53) -- cycle ;
%Shape: Ellipse [id:dp25291803037895466] 
\draw   (27.65,146.3) .. controls (27.65,142.4) and (30.81,139.25) .. (34.7,139.25) .. controls (38.59,139.25) and (41.75,142.4) .. (41.75,146.3) .. controls (41.75,150.19) and (38.59,153.35) .. (34.7,153.35) .. controls (30.81,153.35) and (27.65,150.19) .. (27.65,146.3) -- cycle ;
%Straight Lines [id:da8109341824266991] 
\draw    (34.7,153.35) -- (41.06,170.66) ;
%Straight Lines [id:da14389204092009744] 
\draw    (63.73,162.61) -- (49.22,173.09) ;
%Straight Lines [id:da6122602419816541] 
\draw    (278.95,110.64) -- (290.71,92.91) ;
%Shape: Ellipse [id:dp21331675587573762] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (423.12,41.44) .. controls (423.12,37.55) and (426.28,34.39) .. (430.17,34.39) .. controls (434.06,34.39) and (437.21,37.55) .. (437.21,41.44) .. controls (437.21,45.33) and (434.06,48.48) .. (430.17,48.48) .. controls (426.28,48.48) and (423.12,45.33) .. (423.12,41.44) -- cycle ;
%Shape: Ellipse [id:dp9941665204443484] 
\draw   (402.17,58.38) .. controls (402.17,54.49) and (405.32,51.33) .. (409.21,51.33) .. controls (413.1,51.33) and (416.26,54.49) .. (416.26,58.38) .. controls (416.26,62.27) and (413.1,65.42) .. (409.21,65.42) .. controls (405.32,65.42) and (402.17,62.27) .. (402.17,58.38) -- cycle ;
%Shape: Ellipse [id:dp7456924277349364] 
\draw   (425.35,67.29) .. controls (425.35,63.4) and (428.51,60.25) .. (432.4,60.25) .. controls (436.29,60.25) and (439.44,63.4) .. (439.44,67.29) .. controls (439.44,71.18) and (436.29,74.34) .. (432.4,74.34) .. controls (428.51,74.34) and (425.35,71.18) .. (425.35,67.29) -- cycle ;
%Shape: Ellipse [id:dp9270274253604771] 
\draw   (449.89,55.17) .. controls (449.89,51.28) and (453.05,48.13) .. (456.94,48.13) .. controls (460.83,48.13) and (463.98,51.28) .. (463.98,55.17) .. controls (463.98,59.06) and (460.83,62.21) .. (456.94,62.21) .. controls (453.05,62.21) and (449.89,59.06) .. (449.89,55.17) -- cycle ;
%Straight Lines [id:da03856770434437973] 
\draw    (416.26,58.38) -- (425.35,67.29) ;
%Straight Lines [id:da976234092093716] 
\draw    (430.17,48.48) -- (432.4,60.25) ;
%Straight Lines [id:da9175857430445162] 
\draw    (439.44,67.29) -- (450.87,59.48) ;
%Shape: Ellipse [id:dp3640653259353084] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (405.29,84.24) .. controls (405.29,80.35) and (408.44,77.19) .. (412.33,77.19) .. controls (416.22,77.19) and (419.38,80.35) .. (419.38,84.24) .. controls (419.38,88.13) and (416.22,91.28) .. (412.33,91.28) .. controls (408.44,91.28) and (405.29,88.13) .. (405.29,84.24) -- cycle ;
%Straight Lines [id:da3870491780116436] 
\draw    (409.21,65.42) -- (412.33,77.19) ;
%Shape: Ellipse [id:dp4705227940920955] 
\draw   (655.83,28.06) .. controls (655.83,24.17) and (658.99,21.02) .. (662.88,21.02) .. controls (666.77,21.02) and (669.92,24.17) .. (669.92,28.06) .. controls (669.92,31.95) and (666.77,35.11) .. (662.88,35.11) .. controls (658.99,35.11) and (655.83,31.95) .. (655.83,28.06) -- cycle ;
%Shape: Ellipse [id:dp9320096922923211] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (656.26,49.86) .. controls (656.26,45.97) and (659.41,42.82) .. (663.3,42.82) .. controls (667.19,42.82) and (670.34,45.97) .. (670.34,49.86) .. controls (670.34,53.75) and (667.19,56.91) .. (663.3,56.91) .. controls (659.41,56.91) and (656.26,53.75) .. (656.26,49.86) -- cycle ;
%Shape: Ellipse [id:dp8083550148222727] 
\draw   (657.17,71.31) .. controls (657.17,67.42) and (660.32,64.26) .. (664.21,64.26) .. controls (668.11,64.26) and (671.26,67.42) .. (671.26,71.31) .. controls (671.26,75.2) and (668.11,78.35) .. (664.21,78.35) .. controls (660.32,78.35) and (657.17,75.2) .. (657.17,71.31) -- cycle ;
%Straight Lines [id:da31449144376329996] 
\draw    (662.88,35.11) -- (663.3,42.82) ;
%Straight Lines [id:da05194754304642646] 
\draw    (663.79,56.55) -- (664.21,64.26) ;
%Shape: Ellipse [id:dp7442527875711766] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (498.04,105.37) .. controls (498.04,101.48) and (501.19,98.32) .. (505.08,98.32) .. controls (508.97,98.32) and (512.13,101.48) .. (512.13,105.37) .. controls (512.13,109.26) and (508.97,112.41) .. (505.08,112.41) .. controls (501.19,112.41) and (498.04,109.26) .. (498.04,105.37) -- cycle ;
%Shape: Ellipse [id:dp7274119900480629] 
\draw   (524.79,132.11) .. controls (524.79,128.22) and (527.94,125.07) .. (531.83,125.07) .. controls (535.72,125.07) and (538.88,128.22) .. (538.88,132.11) .. controls (538.88,136.01) and (535.72,139.16) .. (531.83,139.16) .. controls (527.94,139.16) and (524.79,136.01) .. (524.79,132.11) -- cycle ;
%Shape: Ellipse [id:dp5383979740518379] 
\draw   (472.01,131.4) .. controls (472.01,127.51) and (475.16,124.36) .. (479.05,124.36) .. controls (482.94,124.36) and (486.09,127.51) .. (486.09,131.4) .. controls (486.09,135.29) and (482.94,138.45) .. (479.05,138.45) .. controls (475.16,138.45) and (472.01,135.29) .. (472.01,131.4) -- cycle ;
%Shape: Ellipse [id:dp11489277741145343] 
\draw   (498.04,158.15) .. controls (498.04,154.26) and (501.19,151.11) .. (505.08,151.11) .. controls (508.97,151.11) and (512.13,154.26) .. (512.13,158.15) .. controls (512.13,162.04) and (508.97,165.19) .. (505.08,165.19) .. controls (501.19,165.19) and (498.04,162.04) .. (498.04,158.15) -- cycle ;
%Shape: Ellipse [id:dp7794946224294104] 
\draw   (498.04,131.4) .. controls (498.04,127.51) and (501.19,124.36) .. (505.08,124.36) .. controls (508.97,124.36) and (512.13,127.51) .. (512.13,131.4) .. controls (512.13,135.29) and (508.97,138.45) .. (505.08,138.45) .. controls (501.19,138.45) and (498.04,135.29) .. (498.04,131.4) -- cycle ;
%Straight Lines [id:da14151477761205844] 
\draw    (486.09,131.4) -- (498.04,131.4) ;
%Straight Lines [id:da9700710903277903] 
\draw    (505.44,138.45) -- (505.08,151.11) ;
%Straight Lines [id:da076221682102118] 
\draw    (512.13,131.4) -- (524.79,132.11) ;
%Straight Lines [id:da7706328847517632] 
\draw    (505.08,124.36) -- (505.08,112.41) ;
%Shape: Ellipse [id:dp3595218112505272] 
\draw   (599.22,109.2) .. controls (599.22,105.31) and (602.37,102.16) .. (606.26,102.16) .. controls (610.15,102.16) and (613.3,105.31) .. (613.3,109.2) .. controls (613.3,113.09) and (610.15,116.24) .. (606.26,116.24) .. controls (602.37,116.24) and (599.22,113.09) .. (599.22,109.2) -- cycle ;
%Shape: Ellipse [id:dp6972079478397977] 
\draw   (618.83,120.35) .. controls (618.83,116.46) and (621.99,113.3) .. (625.88,113.3) .. controls (629.77,113.3) and (632.92,116.46) .. (632.92,120.35) .. controls (632.92,124.24) and (629.77,127.39) .. (625.88,127.39) .. controls (621.99,127.39) and (618.83,124.24) .. (618.83,120.35) -- cycle ;
%Shape: Ellipse [id:dp8970011527782038] 
\draw   (625.96,141.3) .. controls (625.96,137.41) and (629.12,134.25) .. (633.01,134.25) .. controls (636.9,134.25) and (640.05,137.41) .. (640.05,141.3) .. controls (640.05,145.19) and (636.9,148.34) .. (633.01,148.34) .. controls (629.12,148.34) and (625.96,145.19) .. (625.96,141.3) -- cycle ;
%Shape: Ellipse [id:dp26417184830104445] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (600.53,132.78) .. controls (600.53,128.89) and (603.69,125.74) .. (607.58,125.74) .. controls (611.47,125.74) and (614.62,128.89) .. (614.62,132.78) .. controls (614.62,136.67) and (611.47,139.83) .. (607.58,139.83) .. controls (603.69,139.83) and (600.53,136.67) .. (600.53,132.78) -- cycle ;
%Shape: Ellipse [id:dp43200478357645067] 
\draw   (585.4,142.64) .. controls (585.4,138.75) and (588.55,135.59) .. (592.44,135.59) .. controls (596.33,135.59) and (599.48,138.75) .. (599.48,142.64) .. controls (599.48,146.53) and (596.33,149.68) .. (592.44,149.68) .. controls (588.55,149.68) and (585.4,146.53) .. (585.4,142.64) -- cycle ;
%Shape: Ellipse [id:dp8369011855832638] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (596.54,158.68) .. controls (596.54,154.79) and (599.7,151.64) .. (603.59,151.64) .. controls (607.48,151.64) and (610.63,154.79) .. (610.63,158.68) .. controls (610.63,162.58) and (607.48,165.73) .. (603.59,165.73) .. controls (599.7,165.73) and (596.54,162.58) .. (596.54,158.68) -- cycle ;
%Straight Lines [id:da12653346024462442] 
\draw    (606.26,116.24) -- (607.58,125.74) ;
%Straight Lines [id:da2819388799653566] 
\draw    (613.33,136.82) -- (625.96,141.3) ;
%Straight Lines [id:da6857993341289297] 
\draw    (598.84,139.49) -- (602.09,137.69) ;
%Straight Lines [id:da6388424952582705] 
\draw    (595.9,149.28) -- (598.39,153.76) ;
%Shape: Ellipse [id:dp08356238598931798] 
\draw   (415.32,148.65) .. controls (415.32,144.76) and (418.47,141.61) .. (422.37,141.61) .. controls (426.26,141.61) and (429.41,144.76) .. (429.41,148.65) .. controls (429.41,152.54) and (426.26,155.7) .. (422.37,155.7) .. controls (418.47,155.7) and (415.32,152.54) .. (415.32,148.65) -- cycle ;
%Shape: Ellipse [id:dp5831201242552988] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (390.8,169.16) .. controls (390.8,165.27) and (393.96,162.12) .. (397.85,162.12) .. controls (401.74,162.12) and (404.89,165.27) .. (404.89,169.16) .. controls (404.89,173.05) and (401.74,176.21) .. (397.85,176.21) .. controls (393.96,176.21) and (390.8,173.05) .. (390.8,169.16) -- cycle ;
%Shape: Ellipse [id:dp0035966042359039108] 
\draw   (381.44,137.95) .. controls (381.44,134.06) and (384.59,130.91) .. (388.48,130.91) .. controls (392.37,130.91) and (395.53,134.06) .. (395.53,137.95) .. controls (395.53,141.85) and (392.37,145) .. (388.48,145) .. controls (384.59,145) and (381.44,141.85) .. (381.44,137.95) -- cycle ;
%Straight Lines [id:da49713431806698516] 
\draw    (388.48,145) -- (394.84,162.3) ;
%Straight Lines [id:da9044051878893395] 
\draw    (417.48,154.25) -- (402.99,164.73) ;
%Straight Lines [id:da8589415862824994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (428.69,146.2) -- (472.01,131.4) ;
%Straight Lines [id:da1968478029593943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (461.79,59.93) -- (498.69,102.87) ;
%Straight Lines [id:da2668996666706891] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (512.13,105.37) -- (585.4,142.64) ;
%Straight Lines [id:da18862846796191057] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (609.91,103.06) -- (657.17,71.31) ;
%Straight Lines [id:da7254827126041188] 
\draw    (613.95,128.73) -- (620.68,124.74) ;
%Straight Lines [id:da5953757488710707] 
\draw    (362.64,10) -- (362.64,230.4) ;

% Text Node
\draw (35.48,203.07) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{1}$};
% Text Node
\draw (23.4,26.63) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{2}$};
% Text Node
\draw (174.23,90.44) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{3}$};
% Text Node
\draw (291.91,167.84) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{4}$};
% Text Node
\draw (255.12,14.65) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{5}$};
% Text Node
\draw (421.26,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{\gamma_{\scaleto{1,3}{4pt}} ,\gamma_{\scaleto{1,3}{4pt}}^{\prime }}$};
% Text Node
\draw (470.85,57.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{\gamma_{\scaleto{2,3}{4pt}} ,\gamma_{\scaleto{2,3}{4pt}}^{\prime }}$};
% Text Node
\draw (542.15,105.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{\gamma_{\scaleto{3,4}{4pt}} ,\gamma_{\scaleto{3,4}{4pt}}^{\prime }}$};
% Text Node
\draw (633.54,87.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{\gamma_{\scaleto{4,5}{4pt}} ,\gamma_{\scaleto{4,5}{4pt}}^{\prime }}$};
% Text Node
\draw (415.48,157.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{1,3}$};
% Text Node
\draw (476.15,137.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{1,3}^{\prime }$};
% Text Node
\draw (448.82,34.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{2,3}$};
% Text Node
\draw (501.48,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{2,3}^{\prime }$};
% Text Node
\draw (568.82,143.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{3,4}^{\prime }$};
% Text Node
\draw (592.82,87.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{4,5}$};
% Text Node
\draw (633.48,40.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{4,5}^{\prime }$};


\end{tikzpicture}

==> Images/Figure_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252

%Shape: Ellipse [id:dp37528600431518133] 
\draw   (37,69.27) .. controls (37,47.51) and (54.64,29.87) .. (76.4,29.87) .. controls (98.16,29.87) and (115.8,47.51) .. (115.8,69.27) .. controls (115.8,91.04) and (98.16,108.68) .. (76.4,108.68) .. controls (54.64,108.68) and (37,91.04) .. (37,69.27) -- cycle ;
%Shape: Ellipse [id:dp20094467365772428] 
\draw   (10,158.75) .. controls (10,136.98) and (27.64,119.34) .. (49.4,119.34) .. controls (71.16,119.34) and (88.81,136.98) .. (88.81,158.75) .. controls (88.81,180.51) and (71.16,198.15) .. (49.4,198.15) .. controls (27.64,198.15) and (10,180.51) .. (10,158.75) -- cycle ;
%Shape: Ellipse [id:dp8070754436611887] 
\draw   (270.38,58.12) .. controls (270.38,36.36) and (288.02,18.72) .. (309.79,18.72) .. controls (331.55,18.72) and (349.19,36.36) .. (349.19,58.12) .. controls (349.19,79.88) and (331.55,97.52) .. (309.79,97.52) .. controls (288.02,97.52) and (270.38,79.88) .. (270.38,58.12) -- cycle ;
%Shape: Ellipse [id:dp6545085306882235] 
\draw   (214.6,141.12) .. controls (214.6,119.36) and (232.24,101.72) .. (254,101.72) .. controls (275.77,101.72) and (293.41,119.36) .. (293.41,141.12) .. controls (293.41,162.88) and (275.77,180.52) .. (254,180.52) .. controls (232.24,180.52) and (214.6,162.88) .. (214.6,141.12) -- cycle ;
%Shape: Ellipse [id:dp17907808464577424] 
\draw   (110.63,138.89) .. controls (110.63,117.13) and (128.27,99.49) .. (150.03,99.49) .. controls (171.79,99.49) and (189.43,117.13) .. (189.43,138.89) .. controls (189.43,160.65) and (171.79,178.29) .. (150.03,178.29) .. controls (128.27,178.29) and (110.63,160.65) .. (110.63,138.89) -- cycle ;
%Straight Lines [id:da5644678370546754] 
\draw    (103.84,97.32) -- (120.94,113.41) ;
%Straight Lines [id:da4380917842353289] 
\draw    (88.81,158.75) -- (113.75,153.82) ;
%Straight Lines [id:da4113474570006981] 
\draw    (189.43,138.89) -- (214.64,139.34) ;
%Shape: Ellipse [id:dp013345027844678947] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (69.37,49.68) .. controls (69.37,45.79) and (72.53,42.63) .. (76.42,42.63) .. controls (80.32,42.63) and (83.47,45.79) .. (83.47,49.68) .. controls (83.47,53.58) and (80.32,56.74) .. (76.42,56.74) .. controls (72.53,56.74) and (69.37,53.58) .. (69.37,49.68) -- cycle ;
%Shape: Ellipse [id:dp9986613096950461] 
\draw   (48.4,66.64) .. controls (48.4,62.75) and (51.56,59.59) .. (55.45,59.59) .. controls (59.34,59.59) and (62.5,62.75) .. (62.5,66.64) .. controls (62.5,70.54) and (59.34,73.69) .. (55.45,73.69) .. controls (51.56,73.69) and (48.4,70.54) .. (48.4,66.64) -- cycle ;
%Shape: Ellipse [id:dp2513175283277933] 
\draw   (71.6,75.57) .. controls (71.6,71.67) and (74.76,68.52) .. (78.65,68.52) .. controls (82.55,68.52) and (85.7,71.67) .. (85.7,75.57) .. controls (85.7,79.46) and (82.55,82.62) .. (78.65,82.62) .. controls (74.76,82.62) and (71.6,79.46) .. (71.6,75.57) -- cycle ;
%Shape: Ellipse [id:dp604052725399641] 
\draw   (96.17,63.43) .. controls (96.17,59.53) and (99.33,56.38) .. (103.22,56.38) .. controls (107.11,56.38) and (110.27,59.53) .. (110.27,63.43) .. controls (110.27,67.32) and (107.11,70.48) .. (103.22,70.48) .. controls (99.33,70.48) and (96.17,67.32) .. (96.17,63.43) -- cycle ;
%Straight Lines [id:da6052489964325871] 
\draw    (62.5,66.64) -- (71.6,75.57) ;
%Straight Lines [id:da8092334373660968] 
\draw    (76.42,56.74) -- (78.65,68.52) ;
%Straight Lines [id:da9420864546145746] 
\draw    (85.7,75.57) -- (97.15,67.75) ;
%Shape: Ellipse [id:dp20785790127692683] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (51.52,92.52) .. controls (51.52,88.63) and (54.68,85.47) .. (58.57,85.47) .. controls (62.47,85.47) and (65.62,88.63) .. (65.62,92.52) .. controls (65.62,96.42) and (62.47,99.57) .. (58.57,99.57) .. controls (54.68,99.57) and (51.52,96.42) .. (51.52,92.52) -- cycle ;
%Straight Lines [id:da7368001183840129] 
\draw    (55.45,73.69) -- (58.57,85.47) ;
%Shape: Ellipse [id:dp09848478104779157] 
\draw   (302.31,36.3) .. controls (302.31,32.4) and (305.47,29.25) .. (309.36,29.25) .. controls (313.26,29.25) and (316.41,32.4) .. (316.41,36.3) .. controls (316.41,40.19) and (313.26,43.35) .. (309.36,43.35) .. controls (305.47,43.35) and (302.31,40.19) .. (302.31,36.3) -- cycle ;
%Shape: Ellipse [id:dp8780258621524506] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (302.73,58.12) .. controls (302.73,54.22) and (305.89,51.07) .. (309.79,51.07) .. controls (313.68,51.07) and (316.84,54.22) .. (316.84,58.12) .. controls (316.84,62.01) and (313.68,65.17) .. (309.79,65.17) .. controls (305.89,65.17) and (302.73,62.01) .. (302.73,58.12) -- cycle ;
%Shape: Ellipse [id:dp8419400517300686] 
\draw   (303.65,79.58) .. controls (303.65,75.69) and (306.81,72.53) .. (310.7,72.53) .. controls (314.59,72.53) and (317.75,75.69) .. (317.75,79.58) .. controls (317.75,83.48) and (314.59,86.63) .. (310.7,86.63) .. controls (306.81,86.63) and (303.65,83.48) .. (303.65,79.58) -- cycle ;
%Straight Lines [id:da6778687903608318] 
\draw    (309.36,43.35) -- (309.79,51.07) ;
%Straight Lines [id:da2107583452921986] 
\draw    (310.28,64.81) -- (310.7,72.53) ;
%Shape: Ellipse [id:dp920354955247008] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (144.36,113.68) .. controls (144.36,109.78) and (147.52,106.63) .. (151.41,106.63) .. controls (155.31,106.63) and (158.46,109.78) .. (158.46,113.68) .. controls (158.46,117.57) and (155.31,120.73) .. (151.41,120.73) .. controls (147.52,120.73) and (144.36,117.57) .. (144.36,113.68) -- cycle ;
%Shape: Ellipse [id:dp23227745923020393] 
\draw   (171.14,140.45) .. controls (171.14,136.56) and (174.29,133.4) .. (178.19,133.4) .. controls (182.08,133.4) and (185.24,136.56) .. (185.24,140.45) .. controls (185.24,144.34) and (182.08,147.5) .. (178.19,147.5) .. controls (174.29,147.5) and (171.14,144.34) .. (171.14,140.45) -- cycle ;
%Shape: Circle [id:dp60610878641952] 
\draw   (118.3,139.74) .. controls (118.3,135.84) and (121.46,132.69) .. (125.35,132.69) .. controls (129.25,132.69) and (132.4,135.84) .. (132.4,139.74) .. controls (132.4,143.63) and (129.25,146.79) .. (125.35,146.79) .. controls (121.46,146.79) and (118.3,143.63) .. (118.3,139.74) -- cycle ;
%Shape: Circle [id:dp6219233087043063] 
\draw   (144.36,166.51) .. controls (144.36,162.62) and (147.52,159.46) .. (151.41,159.46) .. controls (155.31,159.46) and (158.46,162.62) .. (158.46,166.51) .. controls (158.46,170.4) and (155.31,173.56) .. (151.41,173.56) .. controls (147.52,173.56) and (144.36,170.4) .. (144.36,166.51) -- cycle ;
%Shape: Circle [id:dp6745249833249205] 
\draw   (144.36,139.74) .. controls (144.36,135.84) and (147.52,132.69) .. (151.41,132.69) .. controls (155.31,132.69) and (158.46,135.84) .. (158.46,139.74) .. controls (158.46,143.63) and (155.31,146.79) .. (151.41,146.79) .. controls (147.52,146.79) and (144.36,143.63) .. (144.36,139.74) -- cycle ;
%Straight Lines [id:da7969201339486593] 
\draw    (132.4,139.74) -- (144.36,139.74) ;
%Straight Lines [id:da018587685070483362] 
\draw    (151.77,146.79) -- (151.41,159.46) ;
%Straight Lines [id:da1510317464498625] 
\draw    (158.46,139.74) -- (171.14,140.45) ;
%Straight Lines [id:da3588167355829017] 
\draw    (151.41,132.69) -- (151.41,120.73) ;
%Shape: Ellipse [id:dp06560699286992966] 
\draw   (245.64,117.51) .. controls (245.64,113.62) and (248.79,110.46) .. (252.69,110.46) .. controls (256.58,110.46) and (259.74,113.62) .. (259.74,117.51) .. controls (259.74,121.41) and (256.58,124.56) .. (252.69,124.56) .. controls (248.79,124.56) and (245.64,121.41) .. (245.64,117.51) -- cycle ;
%Shape: Ellipse [id:dp2431557337215453] 
\draw   (265.27,128.67) .. controls (265.27,124.78) and (268.43,121.62) .. (272.32,121.62) .. controls (276.22,121.62) and (279.37,124.78) .. (279.37,128.67) .. controls (279.37,132.56) and (276.22,135.72) .. (272.32,135.72) .. controls (268.43,135.72) and (265.27,132.56) .. (265.27,128.67) -- cycle ;
%Shape: Ellipse [id:dp6695073571091286] 
\draw   (272.41,149.64) .. controls (272.41,145.75) and (275.57,142.59) .. (279.46,142.59) .. controls (283.36,142.59) and (286.51,145.75) .. (286.51,149.64) .. controls (286.51,153.54) and (283.36,156.69) .. (279.46,156.69) .. controls (275.57,156.69) and (272.41,153.54) .. (272.41,149.64) -- cycle ;
%Shape: Ellipse [id:dp15090794136841734] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (246.95,141.12) .. controls (246.95,137.23) and (250.11,134.07) .. (254,134.07) .. controls (257.9,134.07) and (261.06,137.23) .. (261.06,141.12) .. controls (261.06,145.01) and (257.9,148.17) .. (254,148.17) .. controls (250.11,148.17) and (246.95,145.01) .. (246.95,141.12) -- cycle ;
%Shape: Ellipse [id:dp9411718382400334] 
\draw   (231.8,150.98) .. controls (231.8,147.09) and (234.96,143.93) .. (238.86,143.93) .. controls (242.75,143.93) and (245.91,147.09) .. (245.91,150.98) .. controls (245.91,154.88) and (242.75,158.03) .. (238.86,158.03) .. controls (234.96,158.03) and (231.8,154.88) .. (231.8,150.98) -- cycle ;
%Shape: Ellipse [id:dp5274158751357192] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (242.96,167.05) .. controls (242.96,163.15) and (246.12,160) .. (250.01,160) .. controls (253.91,160) and (257.06,163.15) .. (257.06,167.05) .. controls (257.06,170.94) and (253.91,174.1) .. (250.01,174.1) .. controls (246.12,174.1) and (242.96,170.94) .. (242.96,167.05) -- cycle ;
%Straight Lines [id:da5357165109097866] 
\draw    (252.69,124.56) -- (254,134.07) ;
%Straight Lines [id:da5831083900166623] 
\draw    (260.39,137.55) -- (267.12,133.56) ;
%Straight Lines [id:da4605086590998819] 
\draw    (259.76,145.16) -- (272.41,149.64) ;
%Straight Lines [id:da4939248168465957] 
\draw    (245.26,147.84) -- (248.52,146.03) ;
%Straight Lines [id:da8907684747624864] 
\draw    (242.31,157.63) -- (244.81,162.12) ;
%Shape: Ellipse [id:dp6919927890015078] 
\draw   (61.56,157.01) .. controls (61.56,153.11) and (64.72,149.96) .. (68.61,149.96) .. controls (72.51,149.96) and (75.66,153.11) .. (75.66,157.01) .. controls (75.66,160.9) and (72.51,164.06) .. (68.61,164.06) .. controls (64.72,164.06) and (61.56,160.9) .. (61.56,157.01) -- cycle ;
%Shape: Ellipse [id:dp4533432790440919] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (37.02,177.53) .. controls (37.02,173.64) and (40.18,170.48) .. (44.07,170.48) .. controls (47.96,170.48) and (51.12,173.64) .. (51.12,177.53) .. controls (51.12,181.43) and (47.96,184.58) .. (44.07,184.58) .. controls (40.18,184.58) and (37.02,181.43) .. (37.02,177.53) -- cycle ;
%Shape: Ellipse [id:dp25291803037895466] 
\draw   (27.65,146.3) .. controls (27.65,142.4) and (30.81,139.25) .. (34.7,139.25) .. controls (38.59,139.25) and (41.75,142.4) .. (41.75,146.3) .. controls (41.75,150.19) and (38.59,153.35) .. (34.7,153.35) .. controls (30.81,153.35) and (27.65,150.19) .. (27.65,146.3) -- cycle ;
%Straight Lines [id:da8109341824266991] 
\draw    (34.7,153.35) -- (41.06,170.66) ;
%Straight Lines [id:da14389204092009744] 
\draw    (63.73,162.61) -- (49.22,173.09) ;
%Straight Lines [id:da6122602419816541] 
\draw    (278.95,110.64) -- (290.71,92.91) ;
%Shape: Ellipse [id:dp21331675587573762] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (423.12,41.44) .. controls (423.12,37.55) and (426.28,34.39) .. (430.17,34.39) .. controls (434.06,34.39) and (437.21,37.55) .. (437.21,41.44) .. controls (437.21,45.33) and (434.06,48.48) .. (430.17,48.48) .. controls (426.28,48.48) and (423.12,45.33) .. (423.12,41.44) -- cycle ;
%Shape: Ellipse [id:dp9941665204443484] 
\draw   (402.17,58.38) .. controls (402.17,54.49) and (405.32,51.33) .. (409.21,51.33) .. controls (413.1,51.33) and (416.26,54.49) .. (416.26,58.38) .. controls (416.26,62.27) and (413.1,65.42) .. (409.21,65.42) .. controls (405.32,65.42) and (402.17,62.27) .. (402.17,58.38) -- cycle ;
%Shape: Ellipse [id:dp7456924277349364] 
\draw   (425.35,67.29) .. controls (425.35,63.4) and (428.51,60.25) .. (432.4,60.25) .. controls (436.29,60.25) and (439.44,63.4) .. (439.44,67.29) .. controls (439.44,71.18) and (436.29,74.34) .. (432.4,74.34) .. controls (428.51,74.34) and (425.35,71.18) .. (425.35,67.29) -- cycle ;
%Shape: Ellipse [id:dp9270274253604771] 
\draw   (449.89,55.17) .. controls (449.89,51.28) and (453.05,48.13) .. (456.94,48.13) .. controls (460.83,48.13) and (463.98,51.28) .. (463.98,55.17) .. controls (463.98,59.06) and (460.83,62.21) .. (456.94,62.21) .. controls (453.05,62.21) and (449.89,59.06) .. (449.89,55.17) -- cycle ;
%Straight Lines [id:da03856770434437973] 
\draw    (416.26,58.38) -- (425.35,67.29) ;
%Straight Lines [id:da976234092093716] 
\draw    (430.17,48.48) -- (432.4,60.25) ;
%Straight Lines [id:da9175857430445162] 
\draw    (439.44,67.29) -- (450.87,59.48) ;
%Shape: Ellipse [id:dp3640653259353084] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (405.29,84.24) .. controls (405.29,80.35) and (408.44,77.19) .. (412.33,77.19) .. controls (416.22,77.19) and (419.38,80.35) .. (419.38,84.24) .. controls (419.38,88.13) and (416.22,91.28) .. (412.33,91.28) .. controls (408.44,91.28) and (405.29,88.13) .. (405.29,84.24) -- cycle ;
%Straight Lines [id:da3870491780116436] 
\draw    (409.21,65.42) -- (412.33,77.19) ;
%Shape: Ellipse [id:dp4705227940920955] 
\draw   (655.83,28.06) .. controls (655.83,24.17) and (658.99,21.02) .. (662.88,21.02) .. controls (666.77,21.02) and (669.92,24.17) .. (669.92,28.06) .. controls (669.92,31.95) and (666.77,35.11) .. (662.88,35.11) .. controls (658.99,35.11) and (655.83,31.95) .. (655.83,28.06) -- cycle ;
%Shape: Ellipse [id:dp9320096922923211] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (656.26,49.86) .. controls (656.26,45.97) and (659.41,42.82) .. (663.3,42.82) .. controls (667.19,42.82) and (670.34,45.97) .. (670.34,49.86) .. controls (670.34,53.75) and (667.19,56.91) .. (663.3,56.91) .. controls (659.41,56.91) and (656.26,53.75) .. (656.26,49.86) -- cycle ;
%Shape: Ellipse [id:dp8083550148222727] 
\draw   (657.17,71.31) .. controls (657.17,67.42) and (660.32,64.26) .. (664.21,64.26) .. controls (668.11,64.26) and (671.26,67.42) .. (671.26,71.31) .. controls (671.26,75.2) and (668.11,78.35) .. (664.21,78.35) .. controls (660.32,78.35) and (657.17,75.2) .. (657.17,71.31) -- cycle ;
%Straight Lines [id:da31449144376329996] 
\draw    (662.88,35.11) -- (663.3,42.82) ;
%Straight Lines [id:da05194754304642646] 
\draw    (663.79,56.55) -- (664.21,64.26) ;
%Shape: Ellipse [id:dp7442527875711766] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (498.04,105.37) .. controls (498.04,101.48) and (501.19,98.32) .. (505.08,98.32) .. controls (508.97,98.32) and (512.13,101.48) .. (512.13,105.37) .. controls (512.13,109.26) and (508.97,112.41) .. (505.08,112.41) .. controls (501.19,112.41) and (498.04,109.26) .. (498.04,105.37) -- cycle ;
%Shape: Ellipse [id:dp7274119900480629] 
\draw   (524.79,132.11) .. controls (524.79,128.22) and (527.94,125.07) .. (531.83,125.07) .. controls (535.72,125.07) and (538.88,128.22) .. (538.88,132.11) .. controls (538.88,136.01) and (535.72,139.16) .. (531.83,139.16) .. controls (527.94,139.16) and (524.79,136.01) .. (524.79,132.11) -- cycle ;
%Shape: Ellipse [id:dp5383979740518379] 
\draw   (472.01,131.4) .. controls (472.01,127.51) and (475.16,124.36) .. (479.05,124.36) .. controls (482.94,124.36) and (486.09,127.51) .. (486.09,131.4) .. controls (486.09,135.29) and (482.94,138.45) .. (479.05,138.45) .. controls (475.16,138.45) and (472.01,135.29) .. (472.01,131.4) -- cycle ;
%Shape: Ellipse [id:dp11489277741145343] 
\draw   (498.04,158.15) .. controls (498.04,154.26) and (501.19,151.11) .. (505.08,151.11) .. controls (508.97,151.11) and (512.13,154.26) .. (512.13,158.15) .. controls (512.13,162.04) and (508.97,165.19) .. (505.08,165.19) .. controls (501.19,165.19) and (498.04,162.04) .. (498.04,158.15) -- cycle ;
%Shape: Ellipse [id:dp7794946224294104] 
\draw   (498.04,131.4) .. controls (498.04,127.51) and (501.19,124.36) .. (505.08,124.36) .. controls (508.97,124.36) and (512.13,127.51) .. (512.13,131.4) .. controls (512.13,135.29) and (508.97,138.45) .. (505.08,138.45) .. controls (501.19,138.45) and (498.04,135.29) .. (498.04,131.4) -- cycle ;
%Straight Lines [id:da14151477761205844] 
\draw    (486.09,131.4) -- (498.04,131.4) ;
%Straight Lines [id:da9700710903277903] 
\draw    (505.44,138.45) -- (505.08,151.11) ;
%Straight Lines [id:da076221682102118] 
\draw    (512.13,131.4) -- (524.79,132.11) ;
%Straight Lines [id:da7706328847517632] 
\draw    (505.08,124.36) -- (505.08,112.41) ;
%Shape: Ellipse [id:dp3595218112505272] 
\draw   (599.22,109.2) .. controls (599.22,105.31) and (602.37,102.16) .. (606.26,102.16) .. controls (610.15,102.16) and (613.3,105.31) .. (613.3,109.2) .. controls (613.3,113.09) and (610.15,116.24) .. (606.26,116.24) .. controls (602.37,116.24) and (599.22,113.09) .. (599.22,109.2) -- cycle ;
%Shape: Ellipse [id:dp6972079478397977] 
\draw   (618.83,120.35) .. controls (618.83,116.46) and (621.99,113.3) .. (625.88,113.3) .. controls (629.77,113.3) and (632.92,116.46) .. (632.92,120.35) .. controls (632.92,124.24) and (629.77,127.39) .. (625.88,127.39) .. controls (621.99,127.39) and (618.83,124.24) .. (618.83,120.35) -- cycle ;
%Shape: Ellipse [id:dp8970011527782038] 
\draw   (625.96,141.3) .. controls (625.96,137.41) and (629.12,134.25) .. (633.01,134.25) .. controls (636.9,134.25) and (640.05,137.41) .. (640.05,141.3) .. controls (640.05,145.19) and (636.9,148.34) .. (633.01,148.34) .. controls (629.12,148.34) and (625.96,145.19) .. (625.96,141.3) -- cycle ;
%Shape: Ellipse [id:dp26417184830104445] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (600.53,132.78) .. controls (600.53,128.89) and (603.69,125.74) .. (607.58,125.74) .. controls (611.47,125.74) and (614.62,128.89) .. (614.62,132.78) .. controls (614.62,136.67) and (611.47,139.83) .. (607.58,139.83) .. controls (603.69,139.83) and (600.53,136.67) .. (600.53,132.78) -- cycle ;
%Shape: Ellipse [id:dp43200478357645067] 
\draw   (585.4,142.64) .. controls (585.4,138.75) and (588.55,135.59) .. (592.44,135.59) .. controls (596.33,135.59) and (599.48,138.75) .. (599.48,142.64) .. controls (599.48,146.53) and (596.33,149.68) .. (592.44,149.68) .. controls (588.55,149.68) and (585.4,146.53) .. (585.4,142.64) -- cycle ;
%Shape: Ellipse [id:dp8369011855832638] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (596.54,158.68) .. controls (596.54,154.79) and (599.7,151.64) .. (603.59,151.64) .. controls (607.48,151.64) and (610.63,154.79) .. (610.63,158.68) .. controls (610.63,162.58) and (607.48,165.73) .. (603.59,165.73) .. controls (599.7,165.73) and (596.54,162.58) .. (596.54,158.68) -- cycle ;
%Straight Lines [id:da12653346024462442] 
\draw    (606.26,116.24) -- (607.58,125.74) ;
%Straight Lines [id:da2819388799653566] 
\draw    (613.33,136.82) -- (625.96,141.3) ;
%Straight Lines [id:da6857993341289297] 
\draw    (598.84,139.49) -- (602.09,137.69) ;
%Straight Lines [id:da6388424952582705] 
\draw    (595.9,149.28) -- (598.39,153.76) ;
%Shape: Ellipse [id:dp08356238598931798] 
\draw   (415.32,148.65) .. controls (415.32,144.76) and (418.47,141.61) .. (422.37,141.61) .. controls (426.26,141.61) and (429.41,144.76) .. (429.41,148.65) .. controls (429.41,152.54) and (426.26,155.7) .. (422.37,155.7) .. controls (418.47,155.7) and (415.32,152.54) .. (415.32,148.65) -- cycle ;
%Shape: Ellipse [id:dp5831201242552988] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (390.8,169.16) .. controls (390.8,165.27) and (393.96,162.12) .. (397.85,162.12) .. controls (401.74,162.12) and (404.89,165.27) .. (404.89,169.16) .. controls (404.89,173.05) and (401.74,176.21) .. (397.85,176.21) .. controls (393.96,176.21) and (390.8,173.05) .. (390.8,169.16) -- cycle ;
%Shape: Ellipse [id:dp0035966042359039108] 
\draw   (381.44,137.95) .. controls (381.44,134.06) and (384.59,130.91) .. (388.48,130.91) .. controls (392.37,130.91) and (395.53,134.06) .. (395.53,137.95) .. controls (395.53,141.85) and (392.37,145) .. (388.48,145) .. controls (384.59,145) and (381.44,141.85) .. (381.44,137.95) -- cycle ;
%Straight Lines [id:da49713431806698516] 
\draw    (388.48,145) -- (394.84,162.3) ;
%Straight Lines [id:da9044051878893395] 
\draw    (417.48,154.25) -- (402.99,164.73) ;
%Straight Lines [id:da8589415862824994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (428.69,146.2) -- (472.01,131.4) ;
%Straight Lines [id:da1968478029593943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (461.79,59.93) -- (498.69,102.87) ;
%Straight Lines [id:da2668996666706891] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (512.13,105.37) -- (585.4,142.64) ;
%Straight Lines [id:da18862846796191057] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (609.91,103.06) -- (657.17,71.31) ;
%Straight Lines [id:da7254827126041188] 
\draw    (613.95,128.73) -- (620.68,124.74) ;
%Straight Lines [id:da5953757488710707] 
\draw    (362.64,10) -- (362.64,230.4) ;

% Text Node
\draw (35.48,203.07) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{1}$};
% Text Node
\draw (23.4,26.63) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{2}$};
% Text Node
\draw (174.23,90.44) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{3}$};
% Text Node
\draw (291.91,167.84) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{4}$};
% Text Node
\draw (255.12,14.65) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{5}$};
% Text Node
\draw (435.26,118) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\overline{F}_{1,3}$};
% Text Node
\draw (455.85,77.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\overline{F}_{2,3}$};
% Text Node
\draw (545.65,106.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\overline{F}_{3,4}$};
% Text Node
\draw (633.54,87.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\overline{F}_{4,5}$};
% Text Node
\draw (415.48,157.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{\scaleto{1,3}{5pt}}$};
% Text Node
\draw (476.15,137.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{\scaleto{1,3}{5pt}}^{\prime }$};
% Text Node
\draw (448.82,34.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]   {$\gamma_{\scaleto{2,3}{5pt}}$};
% Text Node
\draw (501.48,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{\scaleto{2,3}{5pt}}^{\prime }$};
% Text Node
\draw (568.82,143.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{\scaleto{3,4}{5pt}}^{\prime }$};
% Text Node
\draw (592.82,87.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{\scaleto{4,5}{5pt}}$};
% Text Node
\draw (633.48,40.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma_{\scaleto{4,5}{5pt}}^{\prime }$};


\end{tikzpicture}

==> Images/Figure_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Straight Lines [id:da45441252837887447] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (492.41,106.78) -- (530.57,87.25) ;
%Straight Lines [id:da6997963733580768] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (497.41,49.44) -- (530.57,87.25) ;
%Straight Lines [id:da42177148747020254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530.57,87.25) -- (573.31,95.01) ;
%Straight Lines [id:da8462780716239404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (573.31,95.01) -- (607.25,72.21) ;
%Straight Lines [id:da5313631270154549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (486.24,65.79) -- (530.57,87.25) ;
%Straight Lines [id:da11323614420597727] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530.57,87.25) -- (569.31,111.83) ;
%Shape: Ellipse [id:dp013345027844678947] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (42.82,29.07) .. controls (42.82,26.29) and (45.07,24.04) .. (47.85,24.04) .. controls (50.63,24.04) and (52.88,26.29) .. (52.88,29.07) .. controls (52.88,31.85) and (50.63,34.1) .. (47.85,34.1) .. controls (45.07,34.1) and (42.82,31.85) .. (42.82,29.07) -- cycle ;
%Shape: Circle [id:dp9986613096950461] 
\draw   (27.86,41.16) .. controls (27.86,38.39) and (30.12,36.14) .. (32.89,36.14) .. controls (35.67,36.14) and (37.92,38.39) .. (37.92,41.16) .. controls (37.92,43.94) and (35.67,46.19) .. (32.89,46.19) .. controls (30.12,46.19) and (27.86,43.94) .. (27.86,41.16) -- cycle ;
%Shape: Ellipse [id:dp2513175283277933] 
\draw   (44.41,47.53) .. controls (44.41,44.75) and (46.66,42.5) .. (49.44,42.5) .. controls (52.22,42.5) and (54.47,44.75) .. (54.47,47.53) .. controls (54.47,50.3) and (52.22,52.56) .. (49.44,52.56) .. controls (46.66,52.56) and (44.41,50.3) .. (44.41,47.53) -- cycle ;
%Shape: Ellipse [id:dp604052725399641] 
\draw   (61.93,38.87) .. controls (61.93,36.1) and (64.18,33.84) .. (66.96,33.84) .. controls (69.73,33.84) and (71.99,36.1) .. (71.99,38.87) .. controls (71.99,41.65) and (69.73,43.9) .. (66.96,43.9) .. controls (64.18,43.9) and (61.93,41.65) .. (61.93,38.87) -- cycle ;
%Straight Lines [id:da6052489964325871] 
\draw    (37.92,41.16) -- (44.41,47.53) ;
%Straight Lines [id:da8092334373660968] 
\draw    (47.85,34.1) -- (49.44,42.5) ;
%Straight Lines [id:da9420864546145746] 
\draw    (54.47,47.53) -- (62.63,41.95) ;
%Shape: Ellipse [id:dp20785790127692683] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (30.09,59.62) .. controls (30.09,56.84) and (32.34,54.59) .. (35.12,54.59) .. controls (37.9,54.59) and (40.15,56.84) .. (40.15,59.62) .. controls (40.15,62.4) and (37.9,64.65) .. (35.12,64.65) .. controls (32.34,64.65) and (30.09,62.4) .. (30.09,59.62) -- cycle ;
%Straight Lines [id:da7368001183840129] 
\draw    (32.89,46.19) -- (35.12,54.59) ;
%Shape: Ellipse [id:dp09848478104779157] 
\draw   (208.93,19.52) .. controls (208.93,16.75) and (211.18,14.5) .. (213.96,14.5) .. controls (216.74,14.5) and (218.99,16.75) .. (218.99,19.52) .. controls (218.99,22.3) and (216.74,24.55) .. (213.96,24.55) .. controls (211.18,24.55) and (208.93,22.3) .. (208.93,19.52) -- cycle ;
%Shape: Ellipse [id:dp8780258621524506] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (209.24,35.09) .. controls (209.24,32.31) and (211.49,30.06) .. (214.26,30.06) .. controls (217.04,30.06) and (219.29,32.31) .. (219.29,35.09) .. controls (219.29,37.86) and (217.04,40.11) .. (214.26,40.11) .. controls (211.49,40.11) and (209.24,37.86) .. (209.24,35.09) -- cycle ;
%Shape: Ellipse [id:dp8419400517300686] 
\draw   (209.89,50.39) .. controls (209.89,47.62) and (212.14,45.36) .. (214.92,45.36) .. controls (217.69,45.36) and (219.94,47.62) .. (219.94,50.39) .. controls (219.94,53.17) and (217.69,55.42) .. (214.92,55.42) .. controls (212.14,55.42) and (209.89,53.17) .. (209.89,50.39) -- cycle ;
%Straight Lines [id:da6778687903608318] 
\draw    (213.96,24.55) -- (214.26,30.06) ;
%Straight Lines [id:da2107583452921986] 
\draw    (214.61,39.86) -- (214.92,45.36) ;
%Shape: Ellipse [id:dp920354955247008] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (96.3,74.7) .. controls (96.3,71.93) and (98.55,69.68) .. (101.33,69.68) .. controls (104.1,69.68) and (106.35,71.93) .. (106.35,74.7) .. controls (106.35,77.48) and (104.1,79.73) .. (101.33,79.73) .. controls (98.55,79.73) and (96.3,77.48) .. (96.3,74.7) -- cycle ;
%Shape: Ellipse [id:dp23227745923020393] 
\draw   (115.39,93.8) .. controls (115.39,91.02) and (117.64,88.77) .. (120.42,88.77) .. controls (123.2,88.77) and (125.45,91.02) .. (125.45,93.8) .. controls (125.45,96.57) and (123.2,98.83) .. (120.42,98.83) .. controls (117.64,98.83) and (115.39,96.57) .. (115.39,93.8) -- cycle ;
%Shape: Ellipse [id:dp60610878641952] 
\draw   (77.71,93.29) .. controls (77.71,90.51) and (79.96,88.26) .. (82.74,88.26) .. controls (85.52,88.26) and (87.77,90.51) .. (87.77,93.29) .. controls (87.77,96.07) and (85.52,98.32) .. (82.74,98.32) .. controls (79.96,98.32) and (77.71,96.07) .. (77.71,93.29) -- cycle ;
%Shape: Ellipse [id:dp6219233087043063] 
\draw   (96.3,112.38) .. controls (96.3,109.61) and (98.55,107.35) .. (101.33,107.35) .. controls (104.1,107.35) and (106.35,109.61) .. (106.35,112.38) .. controls (106.35,115.16) and (104.1,117.41) .. (101.33,117.41) .. controls (98.55,117.41) and (96.3,115.16) .. (96.3,112.38) -- cycle ;
%Shape: Ellipse [id:dp6745249833249205] 
\draw   (96.3,93.29) .. controls (96.3,90.51) and (98.55,88.26) .. (101.33,88.26) .. controls (104.1,88.26) and (106.35,90.51) .. (106.35,93.29) .. controls (106.35,96.07) and (104.1,98.32) .. (101.33,98.32) .. controls (98.55,98.32) and (96.3,96.07) .. (96.3,93.29) -- cycle ;
%Straight Lines [id:da7969201339486593] 
\draw    (87.77,93.29) -- (96.3,93.29) ;
%Straight Lines [id:da018587685070483362] 
\draw    (101.58,98.32) -- (101.33,107.35) ;
%Straight Lines [id:da1510317464498625] 
\draw    (106.35,93.29) -- (115.39,93.8) ;
%Straight Lines [id:da3588167355829017] 
\draw    (101.33,88.26) -- (101.33,79.73) ;
%Shape: Ellipse [id:dp06560699286992966] 
\draw   (168.52,77.44) .. controls (168.52,74.66) and (170.77,72.41) .. (173.55,72.41) .. controls (176.32,72.41) and (178.58,74.66) .. (178.58,77.44) .. controls (178.58,80.22) and (176.32,82.47) .. (173.55,82.47) .. controls (170.77,82.47) and (168.52,80.22) .. (168.52,77.44) -- cycle ;
%Shape: Ellipse [id:dp2431557337215453] 
\draw   (182.52,85.4) .. controls (182.52,82.62) and (184.77,80.37) .. (187.55,80.37) .. controls (190.33,80.37) and (192.58,82.62) .. (192.58,85.4) .. controls (192.58,88.17) and (190.33,90.42) .. (187.55,90.42) .. controls (184.77,90.42) and (182.52,88.17) .. (182.52,85.4) -- cycle ;
%Shape: Ellipse [id:dp6695073571091286] 
\draw   (187.61,100.35) .. controls (187.61,97.58) and (189.86,95.33) .. (192.64,95.33) .. controls (195.42,95.33) and (197.67,97.58) .. (197.67,100.35) .. controls (197.67,103.13) and (195.42,105.38) .. (192.64,105.38) .. controls (189.86,105.38) and (187.61,103.13) .. (187.61,100.35) -- cycle ;
%Shape: Ellipse [id:dp15090794136841734] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (169.46,94.28) .. controls (169.46,91.5) and (171.71,89.25) .. (174.49,89.25) .. controls (177.26,89.25) and (179.51,91.5) .. (179.51,94.28) .. controls (179.51,97.05) and (177.26,99.3) .. (174.49,99.3) .. controls (171.71,99.3) and (169.46,97.05) .. (169.46,94.28) -- cycle ;
%Shape: Ellipse [id:dp9411718382400334] 
\draw   (158.65,101.31) .. controls (158.65,98.53) and (160.91,96.28) .. (163.68,96.28) .. controls (166.46,96.28) and (168.71,98.53) .. (168.71,101.31) .. controls (168.71,104.08) and (166.46,106.34) .. (163.68,106.34) .. controls (160.91,106.34) and (158.65,104.08) .. (158.65,101.31) -- cycle ;
%Shape: Ellipse [id:dp5274158751357192] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (166.61,112.76) .. controls (166.61,109.99) and (168.86,107.74) .. (171.64,107.74) .. controls (174.41,107.74) and (176.67,109.99) .. (176.67,112.76) .. controls (176.67,115.54) and (174.41,117.79) .. (171.64,117.79) .. controls (168.86,117.79) and (166.61,115.54) .. (166.61,112.76) -- cycle ;
%Straight Lines [id:da5357165109097866] 
\draw    (173.55,82.47) -- (174.49,89.25) ;
%Straight Lines [id:da4605086590998819] 
\draw    (178.59,97.15) -- (187.61,100.35) ;
%Straight Lines [id:da4939248168465957] 
\draw    (168.25,99.06) -- (170.57,97.78) ;
%Straight Lines [id:da8907684747624864] 
\draw    (166.15,106.05) -- (167.93,109.25) ;
%Shape: Ellipse [id:dp6919927890015078] 
\draw   (37.25,105.6) .. controls (37.25,102.83) and (39.5,100.58) .. (42.28,100.58) .. controls (45.06,100.58) and (47.31,102.83) .. (47.31,105.6) .. controls (47.31,108.38) and (45.06,110.63) .. (42.28,110.63) .. controls (39.5,110.63) and (37.25,108.38) .. (37.25,105.6) -- cycle ;
%Shape: Ellipse [id:dp4533432790440919] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (19.75,120.24) .. controls (19.75,117.47) and (22,115.21) .. (24.78,115.21) .. controls (27.55,115.21) and (29.81,117.47) .. (29.81,120.24) .. controls (29.81,123.02) and (27.55,125.27) .. (24.78,125.27) .. controls (22,125.27) and (19.75,123.02) .. (19.75,120.24) -- cycle ;
%Shape: Ellipse [id:dp25291803037895466] 
\draw   (13.07,97.97) .. controls (13.07,95.19) and (15.32,92.94) .. (18.09,92.94) .. controls (20.87,92.94) and (23.12,95.19) .. (23.12,97.97) .. controls (23.12,100.74) and (20.87,102.99) .. (18.09,102.99) .. controls (15.32,102.99) and (13.07,100.74) .. (13.07,97.97) -- cycle ;
%Straight Lines [id:da8109341824266991] 
\draw    (18.09,102.99) -- (22.63,115.34) ;
%Straight Lines [id:da14389204092009744] 
\draw    (38.8,109.6) -- (28.45,117.08) ;
%Straight Lines [id:da9506504672279779] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (46.8,103.85) -- (77.71,93.29) ;
%Straight Lines [id:da16517747406837313] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70.42,42.27) -- (96.76,72.92) ;
%Straight Lines [id:da3152921450822366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (106.35,74.7) -- (158.65,101.31) ;
%Straight Lines [id:da9686532633841276] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (176.15,73.06) -- (209.89,50.39) ;
%Straight Lines [id:da17747667851493287] 
\draw    (179.04,91.38) -- (183.84,88.53) ;
%Straight Lines [id:da49724984870293887] 
\draw    (230,5.13) -- (230,140) ;
%Shape: Ellipse [id:dp3309819469499864] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (265.89,30.05) .. controls (265.89,27.25) and (268.16,24.99) .. (270.95,24.99) .. controls (273.74,24.99) and (276.01,27.25) .. (276.01,30.05) .. controls (276.01,32.84) and (273.74,35.11) .. (270.95,35.11) .. controls (268.16,35.11) and (265.89,32.84) .. (265.89,30.05) -- cycle ;
%Shape: Ellipse [id:dp13081764581927535] 
\draw   (250.84,42.21) .. controls (250.84,39.42) and (253.11,37.15) .. (255.9,37.15) .. controls (258.7,37.15) and (260.96,39.42) .. (260.96,42.21) .. controls (260.96,45.01) and (258.7,47.27) .. (255.9,47.27) .. controls (253.11,47.27) and (250.84,45.01) .. (250.84,42.21) -- cycle ;
%Shape: Ellipse [id:dp07708733086062369] 
\draw   (267.49,48.62) .. controls (267.49,45.82) and (269.76,43.56) .. (272.55,43.56) .. controls (275.35,43.56) and (277.61,45.82) .. (277.61,48.62) .. controls (277.61,51.41) and (275.35,53.67) .. (272.55,53.67) .. controls (269.76,53.67) and (267.49,51.41) .. (267.49,48.62) -- cycle ;
%Shape: Ellipse [id:dp7142942566958457] 
\draw   (285.12,39.91) .. controls (285.12,37.11) and (287.38,34.85) .. (290.18,34.85) .. controls (292.97,34.85) and (295.24,37.11) .. (295.24,39.91) .. controls (295.24,42.7) and (292.97,44.97) .. (290.18,44.97) .. controls (287.38,44.97) and (285.12,42.7) .. (285.12,39.91) -- cycle ;
%Straight Lines [id:da49256311146164156] 
\draw    (260.96,42.21) -- (267.49,48.62) ;
%Straight Lines [id:da7462760767829633] 
\draw    (270.95,35.11) -- (272.55,43.56) ;
%Straight Lines [id:da5807831686638232] 
\draw    (277.61,48.62) -- (285.82,43.01) ;
%Shape: Ellipse [id:dp37597206775245073] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (253.09,60.78) .. controls (253.09,57.99) and (255.35,55.72) .. (258.14,55.72) .. controls (260.94,55.72) and (263.2,57.99) .. (263.2,60.78) .. controls (263.2,63.58) and (260.94,65.84) .. (258.14,65.84) .. controls (255.35,65.84) and (253.09,63.58) .. (253.09,60.78) -- cycle ;
%Straight Lines [id:da14089653664303925] 
\draw    (255.9,47.27) -- (258.14,55.72) ;
%Shape: Ellipse [id:dp11390261027353854] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (433.32,36.1) .. controls (433.32,33.3) and (435.59,31.04) .. (438.38,31.04) .. controls (441.17,31.04) and (443.44,33.3) .. (443.44,36.1) .. controls (443.44,38.89) and (441.17,41.16) .. (438.38,41.16) .. controls (435.59,41.16) and (433.32,38.89) .. (433.32,36.1) -- cycle ;
%Shape: Ellipse [id:dp26461881144383503] 
\draw   (433.98,51.5) .. controls (433.98,48.7) and (436.24,46.44) .. (439.04,46.44) .. controls (441.83,46.44) and (444.09,48.7) .. (444.09,51.5) .. controls (444.09,54.29) and (441.83,56.56) .. (439.04,56.56) .. controls (436.24,56.56) and (433.98,54.29) .. (433.98,51.5) -- cycle ;
%Straight Lines [id:da8452202710154926] 
\draw    (438.73,40.9) -- (439.04,46.44) ;
%Shape: Ellipse [id:dp700362701239786] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (319.7,75.96) .. controls (319.7,73.16) and (321.96,70.9) .. (324.75,70.9) .. controls (327.55,70.9) and (329.81,73.16) .. (329.81,75.96) .. controls (329.81,78.75) and (327.55,81.02) .. (324.75,81.02) .. controls (321.96,81.02) and (319.7,78.75) .. (319.7,75.96) -- cycle ;
%Shape: Ellipse [id:dp030980280027081752] 
\draw   (301,94.66) .. controls (301,91.86) and (303.26,89.6) .. (306.06,89.6) .. controls (308.85,89.6) and (311.12,91.86) .. (311.12,94.66) .. controls (311.12,97.45) and (308.85,99.71) .. (306.06,99.71) .. controls (303.26,99.71) and (301,97.45) .. (301,94.66) -- cycle ;
%Shape: Ellipse [id:dp7143387806028787] 
\draw   (319.7,94.66) .. controls (319.7,91.86) and (321.96,89.6) .. (324.75,89.6) .. controls (327.55,89.6) and (329.81,91.86) .. (329.81,94.66) .. controls (329.81,97.45) and (327.55,99.71) .. (324.75,99.71) .. controls (321.96,99.71) and (319.7,97.45) .. (319.7,94.66) -- cycle ;
%Straight Lines [id:da3897281675415043] 
\draw    (311.12,94.66) -- (319.7,94.66) ;
%Straight Lines [id:da8533526730878489] 
\draw    (324.75,89.6) -- (324.75,81.02) ;
%Shape: Ellipse [id:dp9659725795387273] 
\draw   (392.36,78.71) .. controls (392.36,75.92) and (394.62,73.65) .. (397.41,73.65) .. controls (400.21,73.65) and (402.47,75.92) .. (402.47,78.71) .. controls (402.47,81.51) and (400.21,83.77) .. (397.41,83.77) .. controls (394.62,83.77) and (392.36,81.51) .. (392.36,78.71) -- cycle ;
%Shape: Ellipse [id:dp943362100392872] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (393.3,95.65) .. controls (393.3,92.85) and (395.57,90.59) .. (398.36,90.59) .. controls (401.15,90.59) and (403.42,92.85) .. (403.42,95.65) .. controls (403.42,98.44) and (401.15,100.71) .. (398.36,100.71) .. controls (395.57,100.71) and (393.3,98.44) .. (393.3,95.65) -- cycle ;
%Shape: Ellipse [id:dp2949762704270489] 
\draw   (382.43,102.72) .. controls (382.43,99.93) and (384.7,97.66) .. (387.49,97.66) .. controls (390.28,97.66) and (392.55,99.93) .. (392.55,102.72) .. controls (392.55,105.52) and (390.28,107.78) .. (387.49,107.78) .. controls (384.7,107.78) and (382.43,105.52) .. (382.43,102.72) -- cycle ;
%Shape: Ellipse [id:dp04628428158077691] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (390.44,114.25) .. controls (390.44,111.46) and (392.7,109.19) .. (395.49,109.19) .. controls (398.29,109.19) and (400.55,111.46) .. (400.55,114.25) .. controls (400.55,117.04) and (398.29,119.31) .. (395.49,119.31) .. controls (392.7,119.31) and (390.44,117.04) .. (390.44,114.25) -- cycle ;
%Straight Lines [id:da19809394465972607] 
\draw    (397.41,83.77) -- (398.36,90.59) ;
%Straight Lines [id:da6892015379864784] 
\draw    (392.08,100.47) -- (394.42,99.17) ;
%Straight Lines [id:da5262522717856848] 
\draw    (389.97,107.49) -- (391.76,110.71) ;
%Shape: Ellipse [id:dp7726721703551767] 
\draw   (260.29,107.05) .. controls (260.29,104.25) and (262.55,101.99) .. (265.35,101.99) .. controls (268.14,101.99) and (270.41,104.25) .. (270.41,107.05) .. controls (270.41,109.84) and (268.14,112.1) .. (265.35,112.1) .. controls (262.55,112.1) and (260.29,109.84) .. (260.29,107.05) -- cycle ;
%Shape: Ellipse [id:dp13855604829932577] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (242.68,121.77) .. controls (242.68,118.98) and (244.95,116.71) .. (247.74,116.71) .. controls (250.53,116.71) and (252.8,118.98) .. (252.8,121.77) .. controls (252.8,124.57) and (250.53,126.83) .. (247.74,126.83) .. controls (244.95,126.83) and (242.68,124.57) .. (242.68,121.77) -- cycle ;
%Straight Lines [id:da3582695410627894] 
\draw    (261.84,111.06) -- (251.44,118.59) ;
%Straight Lines [id:da9865148683382241] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (269.89,105.28) -- (301,94.66) ;
%Straight Lines [id:da45086226813207353] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (293.66,43.33) -- (320.16,74.16) ;
%Straight Lines [id:da7971396762706588] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.81,75.96) -- (382.43,102.72) ;
%Straight Lines [id:da6157179041274707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (400.04,74.3) -- (433.98,51.5) ;
%Straight Lines [id:da07900689470702238] 
\draw    (460,5.13) -- (460,140) ;
%Shape: Ellipse [id:dp22551727368652608] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (492.35,49.44) .. controls (492.35,46.65) and (494.62,44.38) .. (497.41,44.38) .. controls (500.21,44.38) and (502.47,46.65) .. (502.47,49.44) .. controls (502.47,52.24) and (500.21,54.5) .. (497.41,54.5) .. controls (494.62,54.5) and (492.35,52.24) .. (492.35,49.44) -- cycle ;
%Shape: Ellipse [id:dp7153022918889727] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (481.18,65.79) .. controls (481.18,63) and (483.45,60.73) .. (486.24,60.73) .. controls (489.04,60.73) and (491.3,63) .. (491.3,65.79) .. controls (491.3,68.59) and (489.04,70.85) .. (486.24,70.85) .. controls (483.45,70.85) and (481.18,68.59) .. (481.18,65.79) -- cycle ;
%Shape: Ellipse [id:dp5543796205748268] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (602.2,72.21) .. controls (602.2,69.41) and (604.46,67.15) .. (607.25,67.15) .. controls (610.05,67.15) and (612.31,69.41) .. (612.31,72.21) .. controls (612.31,75) and (610.05,77.27) .. (607.25,77.27) .. controls (604.46,77.27) and (602.2,75) .. (602.2,72.21) -- cycle ;
%Shape: Ellipse [id:dp49659818859991467] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (525.51,87.25) .. controls (525.51,84.46) and (527.77,82.2) .. (530.57,82.2) .. controls (533.36,82.2) and (535.62,84.46) .. (535.62,87.25) .. controls (535.62,90.05) and (533.36,92.31) .. (530.57,92.31) .. controls (527.77,92.31) and (525.51,90.05) .. (525.51,87.25) -- cycle ;
%Shape: Ellipse [id:dp4135239493306859] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (568.26,95.01) .. controls (568.26,92.22) and (570.52,89.96) .. (573.31,89.96) .. controls (576.11,89.96) and (578.37,92.22) .. (578.37,95.01) .. controls (578.37,97.81) and (576.11,100.07) .. (573.31,100.07) .. controls (570.52,100.07) and (568.26,97.81) .. (568.26,95.01) -- cycle ;
%Shape: Ellipse [id:dp06624072287894256] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (564.25,111.83) .. controls (564.25,109.04) and (566.51,106.77) .. (569.31,106.77) .. controls (572.1,106.77) and (574.36,109.04) .. (574.36,111.83) .. controls (574.36,114.62) and (572.1,116.89) .. (569.31,116.89) .. controls (566.51,116.89) and (564.25,114.62) .. (564.25,111.83) -- cycle ;
%Shape: Ellipse [id:dp33473635935068624] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (487.35,106.78) .. controls (487.35,103.99) and (489.61,101.73) .. (492.41,101.73) .. controls (495.2,101.73) and (497.47,103.99) .. (497.47,106.78) .. controls (497.47,109.58) and (495.2,111.84) .. (492.41,111.84) .. controls (489.61,111.84) and (487.35,109.58) .. (487.35,106.78) -- cycle ;

% Text Node
\draw (18.51,126.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (102.33,57.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (21.07,64.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2} ,x_{3}$};
% Text Node
\draw (35,11.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1} ,x_{3}$};
% Text Node
\draw (193.8,30.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (149.93,120.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1} ,x_{2} ,x_{4}$};
% Text Node
\draw (154.9,80.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (241.19,127.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (325,58.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (243.75,64.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2} ,x_{3}$};
% Text Node
\draw (257.68,11.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1} ,x_{3}$};
% Text Node
\draw (416.48,30.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (372.61,121.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1} ,x_{2} ,x_{4}$};
% Text Node
\draw (377.58,80.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (485.86,112.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (530.82,69.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (471.85,69.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2} ,x_{3}$};
% Text Node
\draw (484.14,31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1} ,x_{3}$};
% Text Node
\draw (601.72,55.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (546.42,119.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1} ,x_{2} ,x_{4}$};
% Text Node
\draw (565.68,76.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};


\end{tikzpicture}

==> collectionofspinflips.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8736810108161679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.93,90.4) .. controls (25.93,88.23) and (27.69,86.47) .. (29.87,86.47) .. controls (32.04,86.47) and (33.8,88.23) .. (33.8,90.4) .. controls (33.8,92.57) and (32.04,94.33) .. (29.87,94.33) .. controls (27.69,94.33) and (25.93,92.57) .. (25.93,90.4) -- cycle ;
%Shape: Circle [id:dp5011816316365643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.93,90.4) .. controls (45.93,88.23) and (47.69,86.47) .. (49.87,86.47) .. controls (52.04,86.47) and (53.8,88.23) .. (53.8,90.4) .. controls (53.8,92.57) and (52.04,94.33) .. (49.87,94.33) .. controls (47.69,94.33) and (45.93,92.57) .. (45.93,90.4) -- cycle ;
%Shape: Circle [id:dp8071858036747137] 
\draw   (66.43,90.11) .. controls (66.43,87.94) and (68.19,86.18) .. (70.36,86.18) .. controls (72.53,86.18) and (74.29,87.94) .. (74.29,90.11) .. controls (74.29,92.29) and (72.53,94.05) .. (70.36,94.05) .. controls (68.19,94.05) and (66.43,92.29) .. (66.43,90.11) -- cycle ;
%Shape: Circle [id:dp7590624561535098] 
\draw   (86.43,90.11) .. controls (86.43,87.94) and (88.19,86.18) .. (90.36,86.18) .. controls (92.53,86.18) and (94.29,87.94) .. (94.29,90.11) .. controls (94.29,92.29) and (92.53,94.05) .. (90.36,94.05) .. controls (88.19,94.05) and (86.43,92.29) .. (86.43,90.11) -- cycle ;
%Shape: Circle [id:dp005287810762321987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.43,90.11) .. controls (106.43,87.94) and (108.19,86.18) .. (110.36,86.18) .. controls (112.53,86.18) and (114.29,87.94) .. (114.29,90.11) .. controls (114.29,92.29) and (112.53,94.05) .. (110.36,94.05) .. controls (108.19,94.05) and (106.43,92.29) .. (106.43,90.11) -- cycle ;
%Shape: Circle [id:dp04469263483817887] 
\draw   (125.43,90.11) .. controls (125.43,87.94) and (127.19,86.18) .. (129.36,86.18) .. controls (131.53,86.18) and (133.29,87.94) .. (133.29,90.11) .. controls (133.29,92.29) and (131.53,94.05) .. (129.36,94.05) .. controls (127.19,94.05) and (125.43,92.29) .. (125.43,90.11) -- cycle ;
%Shape: Circle [id:dp7981432948478282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.43,90.11) .. controls (146.43,87.94) and (148.19,86.18) .. (150.36,86.18) .. controls (152.53,86.18) and (154.29,87.94) .. (154.29,90.11) .. controls (154.29,92.29) and (152.53,94.05) .. (150.36,94.05) .. controls (148.19,94.05) and (146.43,92.29) .. (146.43,90.11) -- cycle ;
%Shape: Circle [id:dp3383955273809407] 
\draw   (166.43,90.11) .. controls (166.43,87.94) and (168.19,86.18) .. (170.36,86.18) .. controls (172.53,86.18) and (174.29,87.94) .. (174.29,90.11) .. controls (174.29,92.29) and (172.53,94.05) .. (170.36,94.05) .. controls (168.19,94.05) and (166.43,92.29) .. (166.43,90.11) -- cycle ;
%Shape: Circle [id:dp12307970329942952] 
\draw   (185.93,90.4) .. controls (185.93,88.23) and (187.69,86.47) .. (189.87,86.47) .. controls (192.04,86.47) and (193.8,88.23) .. (193.8,90.4) .. controls (193.8,92.57) and (192.04,94.33) .. (189.87,94.33) .. controls (187.69,94.33) and (185.93,92.57) .. (185.93,90.4) -- cycle ;
%Shape: Circle [id:dp5969728853098379] 
\draw   (205.93,90.4) .. controls (205.93,88.23) and (207.69,86.47) .. (209.87,86.47) .. controls (212.04,86.47) and (213.8,88.23) .. (213.8,90.4) .. controls (213.8,92.57) and (212.04,94.33) .. (209.87,94.33) .. controls (207.69,94.33) and (205.93,92.57) .. (205.93,90.4) -- cycle ;
%Shape: Circle [id:dp2528428770221878] 
\draw   (226.43,90.11) .. controls (226.43,87.94) and (228.19,86.18) .. (230.36,86.18) .. controls (232.53,86.18) and (234.29,87.94) .. (234.29,90.11) .. controls (234.29,92.29) and (232.53,94.05) .. (230.36,94.05) .. controls (228.19,94.05) and (226.43,92.29) .. (226.43,90.11) -- cycle ;
%Shape: Circle [id:dp42073031694951446] 
\draw   (246.43,90.11) .. controls (246.43,87.94) and (248.19,86.18) .. (250.36,86.18) .. controls (252.53,86.18) and (254.29,87.94) .. (254.29,90.11) .. controls (254.29,92.29) and (252.53,94.05) .. (250.36,94.05) .. controls (248.19,94.05) and (246.43,92.29) .. (246.43,90.11) -- cycle ;
%Shape: Circle [id:dp5993052359602875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.43,90.11) .. controls (266.43,87.94) and (268.19,86.18) .. (270.36,86.18) .. controls (272.53,86.18) and (274.29,87.94) .. (274.29,90.11) .. controls (274.29,92.29) and (272.53,94.05) .. (270.36,94.05) .. controls (268.19,94.05) and (266.43,92.29) .. (266.43,90.11) -- cycle ;
%Shape: Circle [id:dp5266054217191796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.43,90.11) .. controls (285.43,87.94) and (287.19,86.18) .. (289.36,86.18) .. controls (291.53,86.18) and (293.29,87.94) .. (293.29,90.11) .. controls (293.29,92.29) and (291.53,94.05) .. (289.36,94.05) .. controls (287.19,94.05) and (285.43,92.29) .. (285.43,90.11) -- cycle ;
%Shape: Circle [id:dp6423769871786578] 
\draw   (306.43,90.11) .. controls (306.43,87.94) and (308.19,86.18) .. (310.36,86.18) .. controls (312.53,86.18) and (314.29,87.94) .. (314.29,90.11) .. controls (314.29,92.29) and (312.53,94.05) .. (310.36,94.05) .. controls (308.19,94.05) and (306.43,92.29) .. (306.43,90.11) -- cycle ;
%Shape: Circle [id:dp07488825246170827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.43,90.11) .. controls (326.43,87.94) and (328.19,86.18) .. (330.36,86.18) .. controls (332.53,86.18) and (334.29,87.94) .. (334.29,90.11) .. controls (334.29,92.29) and (332.53,94.05) .. (330.36,94.05) .. controls (328.19,94.05) and (326.43,92.29) .. (326.43,90.11) -- cycle ;
%Straight Lines [id:da4908160773201298] 
\draw    (20,90.33) -- (339.67,90.33) ;
%Shape: Circle [id:dp44020537525239956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.8,119.57) .. controls (266.8,117.19) and (268.73,115.27) .. (271.1,115.27) .. controls (273.47,115.27) and (275.4,117.19) .. (275.4,119.57) .. controls (275.4,121.94) and (273.47,123.87) .. (271.1,123.87) .. controls (268.73,123.87) and (266.8,121.94) .. (266.8,119.57) -- cycle ;
%Shape: Circle [id:dp032808992873545106] 
\draw   (304.83,120.51) .. controls (304.83,118.34) and (306.59,116.58) .. (308.76,116.58) .. controls (310.93,116.58) and (312.69,118.34) .. (312.69,120.51) .. controls (312.69,122.69) and (310.93,124.45) .. (308.76,124.45) .. controls (306.59,124.45) and (304.83,122.69) .. (304.83,120.51) -- cycle ;
%Straight Lines [id:da5897828467947028] 
\draw    (20.5,170) -- (340,170) ;
%Straight Lines [id:da13952398580785164] 
\draw    (60,150.75) -- (60,189.75) ;
%Straight Lines [id:da274959684135359] 
\draw    (100,150.75) -- (100,189.75) ;
%Straight Lines [id:da4499221737617596] 
\draw    (120,150.75) -- (120,189.75) ;
%Straight Lines [id:da5094368925597574] 
\draw    (140,150.75) -- (140,189.75) ;
%Straight Lines [id:da3486069523746198] 
\draw    (160,150.75) -- (160,189.75) ;
%Straight Lines [id:da30850291027995524] 
\draw    (260,150.75) -- (260,189.75) ;
%Straight Lines [id:da7521846177262754] 
\draw    (300,150.75) -- (300,189.75) ;
%Straight Lines [id:da43322210963999574] 
\draw    (320,150.75) -- (320,189.75) ;

% Text Node
\draw (275.4,113.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (313.2,114.8) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (20,54.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (19,134.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \sigma $};


\end{tikzpicture}

==> collectionsofcollections01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da9736356345305708] 
\draw    (80.4,70) -- (630.4,70) ;
%Straight Lines [id:da7764726492878928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (120.5,39.45) -- (120.5,98.95) ;
%Straight Lines [id:da25380246050866284] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (159.5,39.45) -- (159.5,98.95) ;
%Straight Lines [id:da29200995438144783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (259.5,39.45) -- (259.5,98.95) ;
%Straight Lines [id:da9387068824925413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (219.5,39.45) -- (219.5,98.95) ;
%Straight Lines [id:da9990784899002363] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (279.5,39.45) -- (279.5,98.95) ;
%Straight Lines [id:da9948183095965597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (389.5,39.45) -- (389.5,98.95) ;
%Straight Lines [id:da27289526216173665] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (430.5,39.45) -- (430.5,98.95) ;
%Straight Lines [id:da6704991426616587] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (479.5,40.45) -- (479.5,99.95) ;
%Straight Lines [id:da46660813789128586] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (529.5,39.45) -- (529.5,98.95) ;
%Straight Lines [id:da8729430070226862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (589.5,39.45) -- (589.5,98.95) ;
%Straight Lines [id:da3326362524079396] 
\draw    (80.4,181) -- (630.4,181) ;
%Straight Lines [id:da8635940715747417] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (120.5,150.45) -- (120.5,209.95) ;
%Straight Lines [id:da8436466901518469] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (159.5,150.45) -- (159.5,209.95) ;
%Straight Lines [id:da18742384253481204] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (259.5,150.45) -- (259.5,209.95) ;
%Straight Lines [id:da9864500782091095] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (219.5,150.45) -- (219.5,209.95) ;
%Straight Lines [id:da09431252411792679] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (279.5,150.45) -- (279.5,209.95) ;
%Straight Lines [id:da5460554880139274] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (389.5,150.45) -- (389.5,209.95) ;
%Straight Lines [id:da4298384179842101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (430.5,150.45) -- (430.5,209.95) ;
%Straight Lines [id:da8896669177391758] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (479.5,150.45) -- (479.5,209.95) ;
%Straight Lines [id:da2983007140391909] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (529.5,150.45) -- (529.5,209.95) ;
%Straight Lines [id:da5192321741204182] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (589.5,150.45) -- (589.5,209.95) ;
%Shape: Rectangle [id:dp553984120709963] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (130.13,50.67) -- (580.4,50.67) -- (580.4,90.67) -- (130.13,90.67) -- cycle ;
%Shape: Rectangle [id:dp21201027320158183] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (171.47,50.33) -- (250.4,50.33) -- (250.4,90.33) -- (171.47,90.33) -- cycle ;
%Shape: Rectangle [id:dp754260272947197] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (290.8,50.33) -- (520.4,50.33) -- (520.4,90.33) -- (290.8,90.33) -- cycle ;
%Shape: Rectangle [id:dp38382172521226] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (441.2,50.5) -- (469.7,50.5) -- (469.7,90.5) -- (441.2,90.5) -- cycle ;
%Shape: Rectangle [id:dp1381415968228945] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (170.27,161.67) -- (210.13,161.67) -- (210.13,201.67) -- (170.27,201.67) -- cycle ;
%Shape: Rectangle [id:dp6172450392469346] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (290.4,160.87) -- (379.8,160.87) -- (379.8,200.87) -- (290.4,200.87) -- cycle ;
%Shape: Rectangle [id:dp08604484237288168] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (539.5,161) -- (580.5,161) -- (580.5,201) -- (539.5,201) -- cycle ;
%Shape: Rectangle [id:dp21055784268720723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (129.8,161.5) -- (469.3,161.5) -- (469.3,201.5) -- (129.8,201.5) -- cycle ;
%Straight Lines [id:da8787214672692469] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (80.5,110.5) -- (80.5,129.75) ;
%Shape: Rectangle [id:dp21454600898748866] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.5,110.5) -- (130.9,110.5) -- (130.9,130.25) -- (110.5,130.25) -- cycle ;
%Straight Lines [id:da922380414618424] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (190.5,110.5) -- (190.5,129.75) ;
%Shape: Rectangle [id:dp2466817121229281] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (220.5,110.5) -- (240.9,110.5) -- (240.9,130.25) -- (220.5,130.25) -- cycle ;
%Straight Lines [id:da0677988124544977] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (300.5,110.5) -- (300.5,129.75) ;
%Shape: Rectangle [id:dp04572860197118245] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (330.5,110.5) -- (350.9,110.5) -- (350.9,130.25) -- (330.5,130.25) -- cycle ;
%Straight Lines [id:da41794579778095375] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (409.5,110.5) -- (409.5,129.75) ;
%Shape: Rectangle [id:dp6054525831765492] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (439.5,110.5) -- (459.9,110.5) -- (459.9,130.25) -- (439.5,130.25) -- cycle ;
%Straight Lines [id:da588251069345304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (80.5,220.5) -- (80.5,239.75) ;
%Shape: Rectangle [id:dp9034982433222032] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.5,220.5) -- (130.9,220.5) -- (130.9,240.25) -- (110.5,240.25) -- cycle ;
%Straight Lines [id:da7344668870101367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (190.5,220.5) -- (190.5,239.75) ;
%Shape: Rectangle [id:dp3203046371690814] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (220.5,220.5) -- (240.9,220.5) -- (240.9,240.25) -- (220.5,240.25) -- cycle ;
%Straight Lines [id:da3726396200295312] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (300.5,220.5) -- (300.5,239.75) ;
%Shape: Rectangle [id:dp17099251102648605] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (330.5,220.5) -- (350.9,220.5) -- (350.9,240.25) -- (330.5,240.25) -- cycle ;
%Straight Lines [id:da7506957894925541] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (409.5,220.5) -- (409.5,239.75) ;
%Shape: Rectangle [id:dp9730656235207302] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (439.5,220.5) -- (459.9,220.5) -- (459.9,240.25) -- (439.5,240.25) -- cycle ;

% Text Node
\draw (84,114.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (132.9,110.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$V( \gamma _{1})$};
% Text Node
\draw (194,114.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (242.9,110.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V( \gamma _{2})$};
% Text Node
\draw (304,114.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma _{3}$};
% Text Node
\draw (352.9,110.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$V( \gamma _{3})$};
% Text Node
\draw (413,114.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma _{4}$};
% Text Node
\draw (461.9,110.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$V( \gamma _{4})$};
% Text Node
\draw (84,219.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma '_{1}$};
% Text Node
\draw (132.9,220.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$V( \gamma '_{1})$};
% Text Node
\draw (194,219.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma '_{2}$};
% Text Node
\draw (242.9,220.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V( \gamma '_{2})$};
% Text Node
\draw (304,219.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma '_{3}$};
% Text Node
\draw (352.9,220.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$V( \gamma '_{3})$};
% Text Node
\draw (413,219.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\gamma '_{4}$};
% Text Node
\draw (461.9,220.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$V( \gamma '_{4})$};


\end{tikzpicture}

==> contornos01.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lqqydj2be}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lqqydj2be}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r272dkp24}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r272dkp24}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da7797153400023964] 
\draw    (23,150) -- (674,150) ;
%Straight Lines [id:da7073723413683406] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (64,120.25) -- (64,180.25) ;
%Straight Lines [id:da7994290935040207] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (124,119.75) -- (124,180.25) ;
%Straight Lines [id:da6429060479714264] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (364,120.2) -- (364,179.8) ;
%Straight Lines [id:da5639823327498394] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (644,121) -- (644,180.2) ;
%Shape: Rectangle [id:dp8417392724834546] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (74.67,130.2) -- (114.33,130.2) -- (114.33,169.4) -- (74.67,169.4) -- cycle ;
%Shape: Rectangle [id:dp20690976547718343] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (374,131) -- (634.43,131) -- (634.43,170.2) -- (374,170.2) -- cycle ;
%Straight Lines [id:da06353217666165989] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184,120.6) -- (184,181) ;
%Straight Lines [id:da41146636960966887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (244,119.8) -- (244,180.2) ;
%Shape: Rectangle [id:dp649575920337987] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (134,130.16) -- (353.07,130.16) -- (353.07,169.6) -- (134,169.6) -- cycle ;
%Shape: Rectangle [id:dp8449256941476944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_lqqydj2be,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][dash pattern={on 4.5pt off 4.5pt}] (134,130.16) -- (174.2,130.16) -- (174.2,169.8) -- (134,169.8) -- cycle ;
%Shape: Rectangle [id:dp9846769660395639] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (194,130) -- (233,130) -- (233,169.4) -- (194,169.4) -- cycle ;
%Shape: Rectangle [id:dp6377481367436688] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_r272dkp24,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][dash pattern={on 4.5pt off 4.5pt}] (254.15,130.4) -- (353.8,130.4) -- (353.8,169.8) -- (254.15,169.8) -- cycle ;
%Straight Lines [id:da21947048039688177] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (574,191.5) -- (574,212.75) ;
%Straight Lines [id:da08214517376014985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (612.5,192.5) -- (612.5,213.75) ;

% Text Node
\draw (191,181.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$V( \gamma ''_{3})$};
% Text Node
\draw (281.8,181.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathfrak{I}_{r}( \gamma ''_{3})$};
% Text Node
\draw (127.8,181.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathfrak{I}_{l}( \gamma ''_{3})$};
% Text Node
\draw (76,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$I_{-}( \gamma )$};
% Text Node
\draw (220,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$I_{+}( \gamma )$};
% Text Node
\draw (480,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$I_{-}( \gamma )$};
% Text Node
\draw (575.5,195.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (614,191.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma ''_{3}$};


\end{tikzpicture}

==> contornos02.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_h7e63vsv8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_h7e63vsv8}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tuf4mjvvs}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tuf4mjvvs}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ywf33vic5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ywf33vic5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fv2ow3wzu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fv2ow3wzu}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Straight Lines [id:da663212665827146] 
\draw    (10.33,96.59) -- (632.33,96.59) ;
%Straight Lines [id:da8436540836256339] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (31.28,54.5) -- (31.28,137.34) ;
%Straight Lines [id:da2559043593694553] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (167.33,54.5) -- (167.33,137.34) ;
%Shape: Rectangle [id:dp3688139873067019] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (46.78,76.73) -- (149.87,76.73) -- (149.87,118.48) -- (46.78,118.48) -- cycle ;
%Straight Lines [id:da33217718222742043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (271.16,55.9) -- (271.16,139.03) ;
%Straight Lines [id:da1803009534785669] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340.05,55.9) -- (340.05,139.03) ;
%Straight Lines [id:da6944030435838647] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (477.83,55.9) -- (477.83,139.03) ;
%Straight Lines [id:da14234148923093637] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (546.71,55.9) -- (546.71,139.03) ;
%Shape: Rectangle [id:dp6783705994444763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (288.29,76.54) -- (323.32,76.54) -- (323.32,117.67) -- (288.29,117.67) -- cycle ;
%Shape: Rectangle [id:dp5983931463926766] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (494.95,76.54) -- (529.98,76.54) -- (529.98,117.67) -- (494.95,117.67) -- cycle ;
%Shape: Rectangle [id:dp10138653465222902] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_h7e63vsv8,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][dash pattern={on 4.5pt off 4.5pt}] (185.13,77.06) -- (253.79,77.06) -- (253.79,117.41) -- (185.13,117.41) -- cycle ;
%Shape: Rectangle [id:dp37280039891465033] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_tuf4mjvvs,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}][dash pattern={on 4.5pt off 4.5pt}] (357.01,77.06) -- (459.77,77.06) -- (459.77,116.46) -- (357.01,116.46) -- cycle ;
%Shape: Rectangle [id:dp9380619317142387] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][pattern=_ywf33vic5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 4.5pt off 4.5pt}] (565.17,77.74) -- (632.33,77.74) -- (632.33,117.14) -- (565.17,117.14) -- cycle ;
%Shape: Rectangle [id:dp05083527885877159] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][pattern=_fv2ow3wzu,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][dash pattern={on 4.5pt off 4.5pt}] (357.01,77.4) -- (459.77,77.4) -- (459.77,116.8) -- (357.01,116.8) -- cycle ;
%Straight Lines [id:da7691682141205677] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,157.67) -- (60,178.33) ;
%Straight Lines [id:da1447827090597642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (101,158.67) -- (101,179.33) ;
%Straight Lines [id:da12043872837571745] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (141,158.67) -- (141,179.33) ;

% Text Node
\draw (192.67,42.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathfrak{I} _{l}( \gamma ''_{1})$};
% Text Node
\draw (384,41.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathfrak{I} _{r}( \gamma ''_{1})$};
% Text Node
\draw (384,132.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathfrak{I} _{l}( \gamma ''_{2})$};
% Text Node
\draw (567.33,40.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathfrak{I} _{r}( \gamma ''_{2})$};
% Text Node
\draw (82,43.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V( \gamma )$};
% Text Node
\draw (282,43.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$V( \gamma ''_{1})$};
% Text Node
\draw (488,43.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$V( \gamma ''_{1})$};
% Text Node
\draw (65,161.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (106,157.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\gamma ''_{1}$};
% Text Node
\draw (146,157.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\gamma ''_{2}$};


\end{tikzpicture}


==> intervalos.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wfqnulrdj lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wfqnulrdj}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_aty1dzhec}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aty1dzhec}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_35mznnnie}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_35mznnnie}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1ya8ejs0e}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1ya8ejs0e}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_f6jaz42dy lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_f6jaz42dy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_w9n8po2q0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_w9n8po2q0}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_r1ikh6ij0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_r1ikh6ij0}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0w9l6x7zm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0w9l6x7zm}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_qh2m11aia}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_qh2m11aia}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ka06ld12o}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ka06ld12o}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_g08ut6jcx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_g08ut6jcx}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da09779024057154906] 
\draw    (100,170) -- (480.4,170) ;
%Rounded Rect [id:dp6916930436712996] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_wfqnulrdj,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (130.33,158.07) .. controls (130.33,153.65) and (133.92,150.07) .. (138.33,150.07) -- (441.6,150.07) .. controls (446.02,150.07) and (449.6,153.65) .. (449.6,158.07) -- (449.6,182.07) .. controls (449.6,186.48) and (446.02,190.07) .. (441.6,190.07) -- (138.33,190.07) .. controls (133.92,190.07) and (130.33,186.48) .. (130.33,182.07) -- cycle ;
%Rounded Rect [id:dp9689895111288975] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][pattern=_aty1dzhec,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (210.2,158.07) .. controls (210.2,153.65) and (213.78,150.07) .. (218.2,150.07) -- (362.13,150.07) .. controls (366.55,150.07) and (370.13,153.65) .. (370.13,158.07) -- (370.13,182.07) .. controls (370.13,186.48) and (366.55,190.07) .. (362.13,190.07) -- (218.2,190.07) .. controls (213.78,190.07) and (210.2,186.48) .. (210.2,182.07) -- cycle ;
%Shape: Rectangle [id:dp8299130513529267] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_35mznnnie,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (149.43,149.97) -- (209.94,149.97) -- (209.94,189.97) -- (149.43,189.97) -- cycle ;
%Shape: Rectangle [id:dp875442562706674] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][pattern=_1ya8ejs0e,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (370.25,150.16) -- (430.76,150.16) -- (430.76,190.16) -- (370.25,190.16) -- cycle ;
%Straight Lines [id:da7937763398190831] 
\draw    (150.15,210.15) -- (210.48,210.15) ;
%Straight Lines [id:da8327463352552276] 
\draw    (370.15,210.15) -- (430.48,210.15) ;
%Straight Lines [id:da6174365046053238] 
\draw    (210.5,200.4) -- (360.03,200.4) ;
%Straight Lines [id:da08753872340559155] 
\draw    (129.76,139.72) -- (450.4,139.72) ;
%Rounded Rect [id:dp7820028702670054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][pattern=_f6jaz42dy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (139.92,254) .. controls (139.92,251.79) and (141.71,250) .. (143.92,250) -- (155.92,250) .. controls (158.13,250) and (159.92,251.79) .. (159.92,254) -- (159.92,266) .. controls (159.92,268.21) and (158.13,270) .. (155.92,270) -- (143.92,270) .. controls (141.71,270) and (139.92,268.21) .. (139.92,266) -- cycle ;
%Shape: Rectangle [id:dp3411074812971624] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_w9n8po2q0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (190.18,250.5) -- (210.18,250.5) -- (210.18,270.9) -- (190.18,270.9) -- cycle ;
%Rounded Rect [id:dp4974311609888973] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][pattern=_r1ikh6ij0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (239.73,254) .. controls (239.73,251.79) and (241.52,250) .. (243.73,250) -- (255.73,250) .. controls (257.94,250) and (259.73,251.79) .. (259.73,254) -- (259.73,266.4) .. controls (259.73,268.61) and (257.94,270.4) .. (255.73,270.4) -- (243.73,270.4) .. controls (241.52,270.4) and (239.73,268.61) .. (239.73,266.4) -- cycle ;
%Shape: Rectangle [id:dp4922423918202956] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][pattern=_0w9l6x7zm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (290.18,250.5) -- (310.18,250.5) -- (310.18,270.9) -- (290.18,270.9) -- cycle ;
%Shape: Rectangle [id:dp9903012480937763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_qh2m11aia,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (340.01,250.47) -- (360.01,250.47) -- (360.01,270.87) -- (340.01,270.87) -- cycle ;
%Rounded Rect [id:dp44297549518505064] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][pattern=_ka06ld12o,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}] (359.73,254.5) .. controls (359.73,252.29) and (361.52,250.5) .. (363.73,250.5) -- (375.73,250.5) .. controls (377.94,250.5) and (379.73,252.29) .. (379.73,254.5) -- (379.73,266.9) .. controls (379.73,269.11) and (377.94,270.9) .. (375.73,270.9) -- (363.73,270.9) .. controls (361.52,270.9) and (359.73,269.11) .. (359.73,266.9) -- cycle ;
%Shape: Rectangle [id:dp9917417766840162] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][pattern=_g08ut6jcx,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 245; green, 166; blue, 35}] (380.51,250.5) -- (400.51,250.5) -- (400.51,270.9) -- (380.51,270.9) -- cycle ;

% Text Node
\draw (157,212.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2^{n-1} -1$};
% Text Node
\draw (377,212.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2^{n-1} -1$};
% Text Node
\draw (277.51,202.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2^{n}$};
% Text Node
\draw (250.51,124.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2^{m} =2^{n+1}$};
% Text Node
\draw (164.4,252.36) node [anchor=north west][inner sep=0.75pt]    {$I'$};
% Text Node
\draw (212.07,252.22) node [anchor=north west][inner sep=0.75pt]    {$I_{-}$};
% Text Node
\draw (263.96,252.22) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (311.73,252.24) node [anchor=north west][inner sep=0.75pt]    {$I_{+}$};
% Text Node
\draw (402.4,248.8) node [anchor=north west][inner sep=0.75pt]    {$\overline{I}$};


\end{tikzpicture}

